Symmetry indicator in non-Hermitian systems

Recently, topological phases in non-Hermitian systems have attracted much attention because non-Hermiticity sometimes gives rise to unique phases with no Hermitian counterparts. Non-Hermitian Bloch Hamiltonians can always be mapped to doubled Hermitianized Hamiltonians with chiral symmetry, which enables us to utilize the existing framework for Hermitian systems into the classification of non-Hermitian topological phases. While this strategy succeeded in the topological classification of non-Hermitian Bloch Hamiltonians in the presence of internal symmetries, the generalization of symmetry indicators -- a way to efficiently diagnose topological phases -- to non-Hermitian systems is still elusive. In this work, we study a theory of symmetry indicators for non-Hermitian systems. We define space group symmetries of non-Hermitian Bloch Hamiltonians as ones of the doubled Hermitianized Hamiltonians. Consequently, symmetry indicator groups for chiral symmetric Hermitian systems are equivalent to those for non-Hermitian systems. Based on this equivalence, we list symmetry indicator groups for non-Hermitian systems in the presence of space group symmetries. We also discuss the physical implications of symmetry indicators for some symmetry classes. Furthermore, explicit formulas of symmetry indicators for spinful electronic systems are included in appendices.

==> (inline-0) <==
\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		1 & \text{A} & \{\} \\
		2 & A_u & \{2,2,2,4,4,4,8\} \\
		2 & A_g & \{\} \\
		3 & \text{B} & \{2,2,4\} \\
		3 & \text{A} & \{\} \\
		4 & \text{B} & \{\} \\
		4 & \text{A} & \{\} \\
		5 & \text{B} & \{2\} \\
		5 & \text{A} & \{\} \\
		6 & \text{A''} & \{2\} \\
		6 & \text{A'} & \{\} \\
		7 & \text{A''} & \{\} \\
		7 & \text{A'} & \{\} \\
		8 & \text{A''} & \{\} \\
		8 & \text{A'} & \{\} \\
		9 & \text{A''} & \{\} \\
		9 & \text{A'} & \{\} \\
		10 & B_u & \{2,2,2,2,2,2,4,4,4\} \\
		10 & B_g & \{2\} \\
		10 & A_u & \{2,2,2,2,2,4\} \\
		10 & A_g & \{\} \\
		11 & B_u & \{2,2,4\} \\
		11 & B_g & \{\} \\
		11 & A_u & \{2,2,2,4\} \\
		11 & A_g & \{\} \\
		12 & B_u & \{2,2,2,2,4,4\} \\
		12 & B_g & \{\} \\
		12 & A_u & \{2,2,4,4\} \\
		12 & A_g & \{\} \\
		13 & B_u & \{2,2,2,4,4\} \\
		13 & B_g & \{2\} \\
		13 & A_u & \{2,2,4\} \\
		13 & A_g & \{\} \\
		14 & B_u & \{2,2,4\} \\
		14 & B_g & \{\} \\
		14 & A_u & \{2,2,4\} \\
		14 & A_g & \{\} \\
		15 & B_u & \{2,2,4,4\} \\
		15 & B_g & \{\} \\
		15 & A_u & \{2,4,4\} \\
		15 & A_g & \{\} \\
		16 & B_1 & \{\} \\
		16 & B_2 & \{\} \\
		16 & B_3 & \{\} \\
		16 & A_1 & \{\} \\
		17 & B_1 & \{2,2,2\} \\
		17 & B_2 & \{2\} \\
		17 & B_3 & \{2\} \\
		17 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		18 & B_1 & \{\} \\
		18 & B_2 & \{2\} \\
		18 & B_3 & \{2\} \\
		18 & A_1 & \{\} \\
		19 & B_1 & \{\} \\
		19 & B_2 & \{\} \\
		19 & B_3 & \{\} \\
		19 & A_1 & \{\} \\
		20 & B_1 & \{2\} \\
		20 & B_2 & \{\} \\
		20 & B_3 & \{\} \\
		20 & A_1 & \{\} \\
		21 & B_1 & \{\} \\
		21 & B_2 & \{2\} \\
		21 & B_3 & \{2\} \\
		21 & A_1 & \{\} \\
		22 & B_1 & \{\} \\
		22 & B_2 & \{\} \\
		22 & B_3 & \{\} \\
		22 & A_1 & \{\} \\
		23 & B_1 & \{\} \\
		23 & B_2 & \{\} \\
		23 & B_3 & \{\} \\
		23 & A_1 & \{\} \\
		24 & B_1 & \{2\} \\
		24 & B_2 & \{2\} \\
		24 & B_3 & \{2\} \\
		24 & A_1 & \{\} \\
		25 & B_1 & \{\} \\
		25 & B_2 & \{\} \\
		25 & A_2 & \{\} \\
		25 & A_1 & \{\} \\
		26 & B_1 & \{\} \\
		26 & B_2 & \{\} \\
		26 & A_2 & \{\} \\
		26 & A_1 & \{\} \\
		27 & B_1 & \{\} \\
		27 & B_2 & \{\} \\
		27 & A_2 & \{\} \\
		27 & A_1 & \{\} \\
		28 & B_1 & \{2,2\} \\
		28 & B_2 & \{2\} \\
		28 & A_2 & \{\} \\
		28 & A_1 & \{\} \\
		29 & B_1 & \{\} \\
		29 & B_2 & \{\} \\
		29 & A_2 & \{\} \\
		29 & A_1 & \{\} \\
		30 & B_1 & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		30 & B_2 & \{2\} \\
		30 & A_2 & \{\} \\
		30 & A_1 & \{\} \\
		31 & B_1 & \{\} \\
		31 & B_2 & \{\} \\
		31 & A_2 & \{\} \\
		31 & A_1 & \{\} \\
		32 & B_1 & \{2\} \\
		32 & B_2 & \{2\} \\
		32 & A_2 & \{\} \\
		32 & A_1 & \{\} \\
		33 & B_1 & \{\} \\
		33 & B_2 & \{\} \\
		33 & A_2 & \{\} \\
		33 & A_1 & \{\} \\
		34 & B_1 & \{2\} \\
		34 & B_2 & \{2\} \\
		34 & A_2 & \{\} \\
		34 & A_1 & \{\} \\
		35 & B_1 & \{2\} \\
		35 & B_2 & \{2\} \\
		35 & A_2 & \{\} \\
		35 & A_1 & \{\} \\
		36 & B_1 & \{\} \\
		36 & B_2 & \{\} \\
		36 & A_2 & \{\} \\
		36 & A_1 & \{\} \\
		37 & B_1 & \{2\} \\
		37 & B_2 & \{2\} \\
		37 & A_2 & \{\} \\
		37 & A_1 & \{\} \\
		38 & B_1 & \{\} \\
		38 & B_2 & \{\} \\
		38 & A_2 & \{\} \\
		38 & A_1 & \{\} \\
		39 & B_1 & \{\} \\
		39 & B_2 & \{\} \\
		39 & A_2 & \{\} \\
		39 & A_1 & \{\} \\
		40 & B_1 & \{2\} \\
		40 & B_2 & \{\} \\
		40 & A_2 & \{\} \\
		40 & A_1 & \{\} \\
		41 & B_1 & \{\} \\
		41 & B_2 & \{\} \\
		41 & A_2 & \{\} \\
		41 & A_1 & \{\} \\
		42 & B_1 & \{\} \\
		42 & B_2 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		42 & A_2 & \{\} \\
		42 & A_1 & \{\} \\
		43 & B_1 & \{\} \\
		43 & B_2 & \{\} \\
		43 & A_2 & \{\} \\
		43 & A_1 & \{\} \\
		44 & B_1 & \{\} \\
		44 & B_2 & \{\} \\
		44 & A_2 & \{\} \\
		44 & A_1 & \{\} \\
		45 & B_1 & \{\} \\
		45 & B_2 & \{\} \\
		45 & A_2 & \{\} \\
		45 & A_1 & \{\} \\
		46 & B_1 & \{2\} \\
		46 & B_2 & \{2\} \\
		46 & A_2 & \{\} \\
		46 & A_1 & \{\} \\
		47 & B_{1u} & \{2,2,2,4,4,4,8\} \\
		47 & B_{1g} & \{\} \\
		47 & B_{2u} & \{2,2,2,4,4,4,8\} \\
		47 & B_{2g} & \{\} \\
		47 & B_{3u} & \{2,2,2,4,4,4,8\} \\
		47 & B_{3g} & \{\} \\
		47 & A_u & \{2,2,2,4,4,4,8\} \\
		47 & A_g & \{\} \\
		48 & B_{1u} & \{2,4\} \\
		48 & B_{1g} & \{\} \\
		48 & B_{2u} & \{2,4\} \\
		48 & B_{2g} & \{\} \\
		48 & B_{3u} & \{2,4\} \\
		48 & B_{3g} & \{\} \\
		48 & A_u & \{2,4\} \\
		48 & A_g & \{\} \\
		49 & B_{1u} & \{2,2,2,4\} \\
		49 & B_{1g} & \{\} \\
		49 & B_{2u} & \{2,2,4\} \\
		49 & B_{2g} & \{\} \\
		49 & B_{3u} & \{2,2,4\} \\
		49 & B_{3g} & \{\} \\
		49 & A_u & \{2,2,2,4\} \\
		49 & A_g & \{\} \\
		50 & B_{1u} & \{2,4\} \\
		50 & B_{1g} & \{\} \\
		50 & B_{2u} & \{2,4\} \\
		50 & B_{2g} & \{\} \\
		50 & B_{3u} & \{2,4\} \\
		50 & B_{3g} & \{\} \\
		50 & A_u & \{2,4\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		50 & A_g & \{\} \\
		51 & B_{1u} & \{2,2,2,4,4\} \\
		51 & B_{1g} & \{2\} \\
		51 & B_{2u} & \{2,2,4\} \\
		51 & B_{2g} & \{\} \\
		51 & B_{3u} & \{2,2,2,4,4\} \\
		51 & B_{3g} & \{2\} \\
		51 & A_u & \{2,2,4\} \\
		51 & A_g & \{\} \\
		52 & B_{1u} & \{2,4\} \\
		52 & B_{1g} & \{\} \\
		52 & B_{2u} & \{2,2,4\} \\
		52 & B_{2g} & \{2\} \\
		52 & B_{3u} & \{2,4\} \\
		52 & B_{3g} & \{\} \\
		52 & A_u & \{4\} \\
		52 & A_g & \{\} \\
		53 & B_{1u} & \{2,2,2,2,4\} \\
		53 & B_{1g} & \{2\} \\
		53 & B_{2u} & \{2,2,2,4\} \\
		53 & B_{2g} & \{\} \\
		53 & B_{3u} & \{2,2,4\} \\
		53 & B_{3g} & \{\} \\
		53 & A_u & \{2,4\} \\
		53 & A_g & \{\} \\
		54 & B_{1u} & \{2,2,4\} \\
		54 & B_{1g} & \{2\} \\
		54 & B_{2u} & \{2,4\} \\
		54 & B_{2g} & \{\} \\
		54 & B_{3u} & \{2,2,4\} \\
		54 & B_{3g} & \{2\} \\
		54 & A_u & \{2,4\} \\
		54 & A_g & \{\} \\
		55 & B_{1u} & \{2,2,4\} \\
		55 & B_{1g} & \{\} \\
		55 & B_{2u} & \{2,2,2,4,4\} \\
		55 & B_{2g} & \{2\} \\
		55 & B_{3u} & \{2,2,2,4,4\} \\
		55 & B_{3g} & \{2\} \\
		55 & A_u & \{2,2,4\} \\
		55 & A_g & \{\} \\
		56 & B_{1u} & \{2,4\} \\
		56 & B_{1g} & \{\} \\
		56 & B_{2u} & \{2,4\} \\
		56 & B_{2g} & \{\} \\
		56 & B_{3u} & \{2,4\} \\
		56 & B_{3g} & \{\} \\
		56 & A_u & \{2,4\} \\
		56 & A_g & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		57 & B_{1u} & \{2,2,4\} \\
		57 & B_{1g} & \{2\} \\
		57 & B_{2u} & \{2,2,4\} \\
		57 & B_{2g} & \{2\} \\
		57 & B_{3u} & \{2,4\} \\
		57 & B_{3g} & \{\} \\
		57 & A_u & \{2,4\} \\
		57 & A_g & \{\} \\
		58 & B_{1u} & \{2,4\} \\
		58 & B_{1g} & \{\} \\
		58 & B_{2u} & \{2,2,2,4\} \\
		58 & B_{2g} & \{\} \\
		58 & B_{3u} & \{2,2,2,4\} \\
		58 & B_{3g} & \{\} \\
		58 & A_u & \{2,4\} \\
		58 & A_g & \{\} \\
		59 & B_{1u} & \{2,4\} \\
		59 & B_{1g} & \{\} \\
		59 & B_{2u} & \{2,4\} \\
		59 & B_{2g} & \{\} \\
		59 & B_{3u} & \{2,4\} \\
		59 & B_{3g} & \{\} \\
		59 & A_u & \{2,4\} \\
		59 & A_g & \{\} \\
		60 & B_{1u} & \{2,4\} \\
		60 & B_{1g} & \{\} \\
		60 & B_{2u} & \{4\} \\
		60 & B_{2g} & \{\} \\
		60 & B_{3u} & \{2,4\} \\
		60 & B_{3g} & \{\} \\
		60 & A_u & \{4\} \\
		60 & A_g & \{\} \\
		61 & B_{1u} & \{4\} \\
		61 & B_{1g} & \{\} \\
		61 & B_{2u} & \{4\} \\
		61 & B_{2g} & \{\} \\
		61 & B_{3u} & \{4\} \\
		61 & B_{3g} & \{\} \\
		61 & A_u & \{4\} \\
		61 & A_g & \{\} \\
		62 & B_{1u} & \{2,4\} \\
		62 & B_{1g} & \{\} \\
		62 & B_{2u} & \{2,4\} \\
		62 & B_{2g} & \{\} \\
		62 & B_{3u} & \{2,4\} \\
		62 & B_{3g} & \{\} \\
		62 & A_u & \{2,4\} \\
		62 & A_g & \{\} \\
		63 & B_{1u} & \{2,2,4\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		63 & B_{1g} & \{\} \\
		63 & B_{2u} & \{2,2,4\} \\
		63 & B_{2g} & \{\} \\
		63 & B_{3u} & \{2,4\} \\
		63 & B_{3g} & \{\} \\
		63 & A_u & \{2,4\} \\
		63 & A_g & \{\} \\
		64 & B_{1u} & \{2,2,4\} \\
		64 & B_{1g} & \{\} \\
		64 & B_{2u} & \{2,2,4\} \\
		64 & B_{2g} & \{\} \\
		64 & B_{3u} & \{2,4\} \\
		64 & B_{3g} & \{\} \\
		64 & A_u & \{2,4\} \\
		64 & A_g & \{\} \\
		65 & B_{1u} & \{2,2,4,8\} \\
		65 & B_{1g} & \{\} \\
		65 & B_{2u} & \{2,2,2,2,4,8\} \\
		65 & B_{2g} & \{\} \\
		65 & B_{3u} & \{2,2,2,2,4,8\} \\
		65 & B_{3g} & \{\} \\
		65 & A_u & \{2,2,4,8\} \\
		65 & A_g & \{\} \\
		66 & B_{1u} & \{2,2,4\} \\
		66 & B_{1g} & \{\} \\
		66 & B_{2u} & \{2,2,2,4\} \\
		66 & B_{2g} & \{\} \\
		66 & B_{3u} & \{2,2,2,4\} \\
		66 & B_{3g} & \{\} \\
		66 & A_u & \{2,2,4\} \\
		66 & A_g & \{\} \\
		67 & B_{1u} & \{2,2,4\} \\
		67 & B_{1g} & \{\} \\
		67 & B_{2u} & \{2,2,4\} \\
		67 & B_{2g} & \{\} \\
		67 & B_{3u} & \{2,2,4\} \\
		67 & B_{3g} & \{\} \\
		67 & A_u & \{2,2,4\} \\
		67 & A_g & \{\} \\
		68 & B_{1u} & \{2,4\} \\
		68 & B_{1g} & \{\} \\
		68 & B_{2u} & \{2,4\} \\
		68 & B_{2g} & \{\} \\
		68 & B_{3u} & \{2,4\} \\
		68 & B_{3g} & \{\} \\
		68 & A_u & \{2,4\} \\
		68 & A_g & \{\} \\
		69 & B_{1u} & \{2,2,2,8\} \\
		69 & B_{1g} & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		69 & B_{2u} & \{2,2,2,8\} \\
		69 & B_{2g} & \{\} \\
		69 & B_{3u} & \{2,2,2,8\} \\
		69 & B_{3g} & \{\} \\
		69 & A_u & \{2,2,2,8\} \\
		69 & A_g & \{\} \\
		70 & B_{1u} & \{2,4\} \\
		70 & B_{1g} & \{\} \\
		70 & B_{2u} & \{2,4\} \\
		70 & B_{2g} & \{\} \\
		70 & B_{3u} & \{2,4\} \\
		70 & B_{3g} & \{\} \\
		70 & A_u & \{2,4\} \\
		70 & A_g & \{\} \\
		71 & B_{1u} & \{2,2,2,8\} \\
		71 & B_{1g} & \{\} \\
		71 & B_{2u} & \{2,2,2,8\} \\
		71 & B_{2g} & \{\} \\
		71 & B_{3u} & \{2,2,2,8\} \\
		71 & B_{3g} & \{\} \\
		71 & A_u & \{2,2,2,8\} \\
		71 & A_g & \{\} \\
		72 & B_{1u} & \{2,4\} \\
		72 & B_{1g} & \{\} \\
		72 & B_{2u} & \{2,4\} \\
		72 & B_{2g} & \{\} \\
		72 & B_{3u} & \{2,4\} \\
		72 & B_{3g} & \{\} \\
		72 & A_u & \{2,4\} \\
		72 & A_g & \{\} \\
		73 & B_{1u} & \{2,4\} \\
		73 & B_{1g} & \{\} \\
		73 & B_{2u} & \{2,4\} \\
		73 & B_{2g} & \{\} \\
		73 & B_{3u} & \{2,4\} \\
		73 & B_{3g} & \{\} \\
		73 & A_u & \{2,4\} \\
		73 & A_g & \{\} \\
		74 & B_{1u} & \{2,2,2,2,4\} \\
		74 & B_{1g} & \{\} \\
		74 & B_{2u} & \{2,2,4\} \\
		74 & B_{2g} & \{\} \\
		74 & B_{3u} & \{2,2,4\} \\
		74 & B_{3g} & \{\} \\
		74 & A_u & \{2,4\} \\
		74 & A_g & \{\} \\
		75 & \text{B} & \{2,2\} \\
		75 & \text{A} & \{\} \\
		76 & \text{B} & \{\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		76 & \text{A} & \{\} \\
		77 & \text{B} & \{\} \\
		77 & \text{A} & \{\} \\
		78 & \text{B} & \{\} \\
		78 & \text{A} & \{\} \\
		79 & \text{B} & \{\} \\
		79 & \text{A} & \{\} \\
		80 & \text{B} & \{\} \\
		80 & \text{A} & \{\} \\
		81 & \text{B} & \{2,2,2,2,4,4\} \\
		81 & \text{A} & \{\} \\
		82 & \text{B} & \{2,2,4,4,4\} \\
		82 & \text{A} & \{\} \\
		83 & B_u & \{2,2,4\} \\
		83 & B_g & \{2,2,2,2,2,2\} \\
		83 & A_u & \{2,2,2,2,2,2,2,4,8\} \\
		83 & A_g & \{\} \\
		84 & B_u & \{2,2\} \\
		84 & B_g & \{2,2\} \\
		84 & A_u & \{2,2,2,2,2,4\} \\
		84 & A_g & \{\} \\
		85 & B_u & \{2,2\} \\
		85 & B_g & \{2,2,2,2\} \\
		85 & A_u & \{2,2,2,4\} \\
		85 & A_g & \{\} \\
		86 & B_u & \{2\} \\
		86 & B_g & \{2,2\} \\
		86 & A_u & \{2,2,2,4\} \\
		86 & A_g & \{\} \\
		87 & B_u & \{2,2,2\} \\
		87 & B_g & \{2,2,2,2\} \\
		87 & A_u & \{2,2,2,2,2,2,8\} \\
		87 & A_g & \{\} \\
		88 & B_u & \{4\} \\
		88 & B_g & \{2,4\} \\
		88 & A_u & \{2,2,4,4\} \\
		88 & A_g & \{\} \\
		89 & B_2 & \{2\} \\
		89 & B_1 & \{2\} \\
		89 & A_2 & \{\} \\
		89 & A_1 & \{\} \\
		90 & B_2 & \{2\} \\
		90 & B_1 & \{2\} \\
		90 & A_2 & \{\} \\
		90 & A_1 & \{\} \\
		91 & B_2 & \{2\} \\
		91 & B_1 & \{\} \\
		91 & A_2 & \{2,2\} \\
		91 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		92 & B_2 & \{\} \\
		92 & B_1 & \{\} \\
		92 & A_2 & \{\} \\
		92 & A_1 & \{\} \\
		93 & B_2 & \{\} \\
		93 & B_1 & \{\} \\
		93 & A_2 & \{\} \\
		93 & A_1 & \{\} \\
		94 & B_2 & \{\} \\
		94 & B_1 & \{\} \\
		94 & A_2 & \{\} \\
		94 & A_1 & \{\} \\
		95 & B_2 & \{2\} \\
		95 & B_1 & \{\} \\
		95 & A_2 & \{2,2\} \\
		95 & A_1 & \{\} \\
		96 & B_2 & \{\} \\
		96 & B_1 & \{\} \\
		96 & A_2 & \{\} \\
		96 & A_1 & \{\} \\
		97 & B_2 & \{\} \\
		97 & B_1 & \{\} \\
		97 & A_2 & \{\} \\
		97 & A_1 & \{\} \\
		98 & B_2 & \{2\} \\
		98 & B_1 & \{\} \\
		98 & A_2 & \{2\} \\
		98 & A_1 & \{\} \\
		99 & B_2 & \{2\} \\
		99 & B_1 & \{2\} \\
		99 & A_2 & \{\} \\
		99 & A_1 & \{\} \\
		100 & B_2 & \{2\} \\
		100 & B_1 & \{2\} \\
		100 & A_2 & \{\} \\
		100 & A_1 & \{\} \\
		101 & B_2 & \{\} \\
		101 & B_1 & \{\} \\
		101 & A_2 & \{\} \\
		101 & A_1 & \{\} \\
		102 & B_2 & \{\} \\
		102 & B_1 & \{\} \\
		102 & A_2 & \{\} \\
		102 & A_1 & \{\} \\
		103 & B_2 & \{2\} \\
		103 & B_1 & \{2\} \\
		103 & A_2 & \{\} \\
		103 & A_1 & \{\} \\
		104 & B_2 & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		104 & B_1 & \{2\} \\
		104 & A_2 & \{\} \\
		104 & A_1 & \{\} \\
		105 & B_2 & \{\} \\
		105 & B_1 & \{\} \\
		105 & A_2 & \{\} \\
		105 & A_1 & \{\} \\
		106 & B_2 & \{\} \\
		106 & B_1 & \{\} \\
		106 & A_2 & \{\} \\
		106 & A_1 & \{\} \\
		107 & B_2 & \{\} \\
		107 & B_1 & \{\} \\
		107 & A_2 & \{\} \\
		107 & A_1 & \{\} \\
		108 & B_2 & \{\} \\
		108 & B_1 & \{\} \\
		108 & A_2 & \{\} \\
		108 & A_1 & \{\} \\
		109 & B_2 & \{\} \\
		109 & B_1 & \{\} \\
		109 & A_2 & \{\} \\
		109 & A_1 & \{\} \\
		110 & B_2 & \{\} \\
		110 & B_1 & \{\} \\
		110 & A_2 & \{\} \\
		110 & A_1 & \{\} \\
		111 & B_2 & \{2,2,4\} \\
		111 & A_2 & \{\} \\
		111 & B_1 & \{2,2,4\} \\
		111 & A_1 & \{\} \\
		112 & B_2 & \{2,2,4\} \\
		112 & A_2 & \{\} \\
		112 & B_1 & \{2,2,4\} \\
		112 & A_1 & \{\} \\
		113 & B_2 & \{2,2,4\} \\
		113 & A_2 & \{\} \\
		113 & B_1 & \{2,2,4\} \\
		113 & A_1 & \{\} \\
		114 & B_2 & \{2,2,4\} \\
		114 & A_2 & \{\} \\
		114 & B_1 & \{2,2,4\} \\
		114 & A_1 & \{\} \\
		115 & B_2 & \{2,2,4\} \\
		115 & A_2 & \{\} \\
		115 & B_1 & \{2,2,4\} \\
		115 & A_1 & \{\} \\
		116 & B_2 & \{2,2,4\} \\
		116 & A_2 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		116 & B_1 & \{2,2,4\} \\
		116 & A_1 & \{\} \\
		117 & B_2 & \{2,2,4\} \\
		117 & A_2 & \{\} \\
		117 & B_1 & \{2,2,4\} \\
		117 & A_1 & \{\} \\
		118 & B_2 & \{2,2,4\} \\
		118 & A_2 & \{\} \\
		118 & B_1 & \{2,2,4\} \\
		118 & A_1 & \{\} \\
		119 & B_2 & \{2,2,4\} \\
		119 & A_2 & \{\} \\
		119 & B_1 & \{2,2,4\} \\
		119 & A_1 & \{\} \\
		120 & B_2 & \{2,2,4\} \\
		120 & A_2 & \{\} \\
		120 & B_1 & \{2,2,4\} \\
		120 & A_1 & \{\} \\
		121 & B_2 & \{2,2,4\} \\
		121 & A_2 & \{\} \\
		121 & B_1 & \{2,2,4\} \\
		121 & A_1 & \{\} \\
		122 & B_2 & \{2,2,4\} \\
		122 & A_2 & \{\} \\
		122 & B_1 & \{2,4\} \\
		122 & A_1 & \{\} \\
		123 & B_{2u} & \{2,4,4,8\} \\
		123 & B_{2g} & \{2,2,2\} \\
		123 & B_{1u} & \{2,4,4,8\} \\
		123 & B_{1g} & \{2,2,2\} \\
		123 & A_{2u} & \{2,2,2,2,4,8,16\} \\
		123 & A_{2g} & \{\} \\
		123 & A_{1u} & \{2,2,2,2,4,8,16\} \\
		123 & A_{1g} & \{\} \\
		124 & B_{2u} & \{2,4\} \\
		124 & B_{2g} & \{2,2,2\} \\
		124 & B_{1u} & \{2,4\} \\
		124 & B_{1g} & \{2,2,2\} \\
		124 & A_{2u} & \{2,2,2,2,8\} \\
		124 & A_{2g} & \{\} \\
		124 & A_{1u} & \{2,2,2,2,8\} \\
		124 & A_{1g} & \{\} \\
		125 & B_{2u} & \{2,2\} \\
		125 & B_{2g} & \{2,2\} \\
		125 & B_{1u} & \{2,2\} \\
		125 & B_{1g} & \{2,2\} \\
		125 & A_{2u} & \{2,2,4\} \\
		125 & A_{2g} & \{\} \\
		125 & A_{1u} & \{2,2,4\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		125 & A_{1g} & \{\} \\
		126 & B_{2u} & \{2\} \\
		126 & B_{2g} & \{2,2\} \\
		126 & B_{1u} & \{2\} \\
		126 & B_{1g} & \{2,2\} \\
		126 & A_{2u} & \{2,4\} \\
		126 & A_{2g} & \{\} \\
		126 & A_{1u} & \{2,4\} \\
		126 & A_{1g} & \{\} \\
		127 & B_{2u} & \{4,4\} \\
		127 & B_{2g} & \{2,2,2\} \\
		127 & B_{1u} & \{4,4\} \\
		127 & B_{1g} & \{2,2,2\} \\
		127 & A_{2u} & \{2,2,2,4,8\} \\
		127 & A_{2g} & \{\} \\
		127 & A_{1u} & \{2,2,2,4,8\} \\
		127 & A_{1g} & \{\} \\
		128 & B_{2u} & \{4\} \\
		128 & B_{2g} & \{2,2,2\} \\
		128 & B_{1u} & \{4\} \\
		128 & B_{1g} & \{2,2,2\} \\
		128 & A_{2u} & \{2,2,2,8\} \\
		128 & A_{2g} & \{\} \\
		128 & A_{1u} & \{2,2,2,8\} \\
		128 & A_{1g} & \{\} \\
		129 & B_{2u} & \{2,2\} \\
		129 & B_{2g} & \{2,2\} \\
		129 & B_{1u} & \{2,2\} \\
		129 & B_{1g} & \{2,2\} \\
		129 & A_{2u} & \{2,2,4\} \\
		129 & A_{2g} & \{\} \\
		129 & A_{1u} & \{2,2,4\} \\
		129 & A_{1g} & \{\} \\
		130 & B_{2u} & \{2\} \\
		130 & B_{2g} & \{2,2\} \\
		130 & B_{1u} & \{2\} \\
		130 & B_{1g} & \{2,2\} \\
		130 & A_{2u} & \{2,4\} \\
		130 & A_{2g} & \{\} \\
		130 & A_{1u} & \{2,4\} \\
		130 & A_{1g} & \{\} \\
		131 & B_{2u} & \{2,4,4\} \\
		131 & B_{2g} & \{2\} \\
		131 & B_{1u} & \{2,4,4\} \\
		131 & B_{1g} & \{2\} \\
		131 & A_{2u} & \{2,2,2,4,8\} \\
		131 & A_{2g} & \{\} \\
		131 & A_{1u} & \{2,2,2,4,8\} \\
		131 & A_{1g} & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		132 & B_{2u} & \{2,4\} \\
		132 & B_{2g} & \{2\} \\
		132 & B_{1u} & \{2,4\} \\
		132 & B_{1g} & \{2\} \\
		132 & A_{2u} & \{2,2,2,8\} \\
		132 & A_{2g} & \{\} \\
		132 & A_{1u} & \{2,2,2,8\} \\
		132 & A_{1g} & \{\} \\
		133 & B_{2u} & \{2\} \\
		133 & B_{2g} & \{2\} \\
		133 & B_{1u} & \{2\} \\
		133 & B_{1g} & \{2\} \\
		133 & A_{2u} & \{2,4\} \\
		133 & A_{2g} & \{\} \\
		133 & A_{1u} & \{2,4\} \\
		133 & A_{1g} & \{\} \\
		134 & B_{2u} & \{2\} \\
		134 & B_{2g} & \{2\} \\
		134 & B_{1u} & \{2\} \\
		134 & B_{1g} & \{2\} \\
		134 & A_{2u} & \{2,2,4\} \\
		134 & A_{2g} & \{\} \\
		134 & A_{1u} & \{2,2,4\} \\
		134 & A_{1g} & \{\} \\
		135 & B_{2u} & \{2\} \\
		135 & B_{2g} & \{2\} \\
		135 & B_{1u} & \{2\} \\
		135 & B_{1g} & \{2\} \\
		135 & A_{2u} & \{2,2,4\} \\
		135 & A_{2g} & \{\} \\
		135 & A_{1u} & \{2,2,4\} \\
		135 & A_{1g} & \{\} \\
		136 & B_{2u} & \{4\} \\
		136 & B_{2g} & \{2\} \\
		136 & B_{1u} & \{4\} \\
		136 & B_{1g} & \{2\} \\
		136 & A_{2u} & \{2,2,8\} \\
		136 & A_{2g} & \{\} \\
		136 & A_{1u} & \{2,2,8\} \\
		136 & A_{1g} & \{\} \\
		137 & B_{2u} & \{2\} \\
		137 & B_{2g} & \{2\} \\
		137 & B_{1u} & \{2\} \\
		137 & B_{1g} & \{2\} \\
		137 & A_{2u} & \{2,4\} \\
		137 & A_{2g} & \{\} \\
		137 & A_{1u} & \{2,4\} \\
		137 & A_{1g} & \{\} \\
		138 & B_{2u} & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		138 & B_{2g} & \{2\} \\
		138 & B_{1u} & \{2\} \\
		138 & B_{1g} & \{2\} \\
		138 & A_{2u} & \{2,2,4\} \\
		138 & A_{2g} & \{\} \\
		138 & A_{1u} & \{2,2,4\} \\
		138 & A_{1g} & \{\} \\
		139 & B_{2u} & \{2,2,4\} \\
		139 & B_{2g} & \{2,2\} \\
		139 & B_{1u} & \{2,2,4\} \\
		139 & B_{1g} & \{2,2\} \\
		139 & A_{2u} & \{2,2,2,2,16\} \\
		139 & A_{2g} & \{\} \\
		139 & A_{1u} & \{2,2,2,2,16\} \\
		139 & A_{1g} & \{\} \\
		140 & B_{2u} & \{2,4\} \\
		140 & B_{2g} & \{2,2\} \\
		140 & B_{1u} & \{2,4\} \\
		140 & B_{1g} & \{2,2\} \\
		140 & A_{2u} & \{2,2,2,8\} \\
		140 & A_{2g} & \{\} \\
		140 & A_{1u} & \{2,2,2,8\} \\
		140 & A_{1g} & \{\} \\
		141 & B_{2u} & \{2,2\} \\
		141 & B_{2g} & \{2\} \\
		141 & B_{1u} & \{2\} \\
		141 & B_{1g} & \{2\} \\
		141 & A_{2u} & \{2,2,2,4\} \\
		141 & A_{2g} & \{\} \\
		141 & A_{1u} & \{2,4\} \\
		141 & A_{1g} & \{\} \\
		142 & B_{2u} & \{2\} \\
		142 & B_{2g} & \{2\} \\
		142 & B_{1u} & \{2\} \\
		142 & B_{1g} & \{2\} \\
		142 & A_{2u} & \{2,4\} \\
		142 & A_{2g} & \{\} \\
		142 & A_{1u} & \{2,4\} \\
		142 & A_{1g} & \{\} \\
		143 & \text{A} & \{\} \\
		144 & \text{A} & \{\} \\
		145 & \text{A} & \{\} \\
		146 & \text{A} & \{\} \\
		147 & A_u & \{2,2,2,4,8\} \\
		147 & A_g & \{\} \\
		148 & A_u & \{2,2,2,4,8\} \\
		148 & A_g & \{\} \\
		149 & A_2 & \{2\} \\
		149 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		150 & A_2 & \{2\} \\
		150 & A_1 & \{\} \\
		151 & A_2 & \{2\} \\
		151 & A_1 & \{\} \\
		152 & A_2 & \{2\} \\
		152 & A_1 & \{\} \\
		153 & A_2 & \{2\} \\
		153 & A_1 & \{\} \\
		154 & A_2 & \{2\} \\
		154 & A_1 & \{\} \\
		155 & A_2 & \{2\} \\
		155 & A_1 & \{\} \\
		156 & A_2 & \{\} \\
		156 & A_1 & \{\} \\
		157 & A_2 & \{\} \\
		157 & A_1 & \{\} \\
		158 & A_2 & \{\} \\
		158 & A_1 & \{\} \\
		159 & A_2 & \{\} \\
		159 & A_1 & \{\} \\
		160 & A_2 & \{\} \\
		160 & A_1 & \{\} \\
		161 & A_2 & \{\} \\
		161 & A_1 & \{\} \\
		162 & A_{2u} & \{2,2,2,2,4\} \\
		162 & A_{2g} & \{\} \\
		162 & A_{1u} & \{2,2,4\} \\
		162 & A_{1g} & \{\} \\
		163 & A_{2u} & \{2,2,4\} \\
		163 & A_{2g} & \{\} \\
		163 & A_{1u} & \{2,4\} \\
		163 & A_{1g} & \{\} \\
		164 & A_{2u} & \{2,2,2,2,4\} \\
		164 & A_{2g} & \{\} \\
		164 & A_{1u} & \{2,2,4\} \\
		164 & A_{1g} & \{\} \\
		165 & A_{2u} & \{2,2,4\} \\
		165 & A_{2g} & \{\} \\
		165 & A_{1u} & \{2,4\} \\
		165 & A_{1g} & \{\} \\
		166 & A_{2u} & \{2,2,2,2,4\} \\
		166 & A_{2g} & \{\} \\
		166 & A_{1u} & \{2,2,4\} \\
		166 & A_{1g} & \{\} \\
		167 & A_{2u} & \{2,2,4\} \\
		167 & A_{2g} & \{\} \\
		167 & A_{1u} & \{2,4\} \\
		167 & A_{1g} & \{\} \\
		168 & \text{B} & \{4\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		168 & \text{A} & \{\} \\
		169 & \text{B} & \{\} \\
		169 & \text{A} & \{\} \\
		170 & \text{B} & \{\} \\
		170 & \text{A} & \{\} \\
		171 & \text{B} & \{4\} \\
		171 & \text{A} & \{\} \\
		172 & \text{B} & \{4\} \\
		172 & \text{A} & \{\} \\
		173 & \text{B} & \{\} \\
		173 & \text{A} & \{\} \\
		174 & \text{A''} & \{2,2,2,2,2,6,6\} \\
		174 & \text{A'} & \{\} \\
		175 & B_u & \{4,4,4\} \\
		175 & B_g & \{2,6,6\} \\
		175 & A_u & \{2,2,2,2,2,2,2,2,6,12\} \\
		175 & A_g & \{\} \\
		176 & B_u & \{4\} \\
		176 & B_g & \{2,6\} \\
		176 & A_u & \{2,2,2,2,2,12\} \\
		176 & A_g & \{\} \\
		177 & B_1 & \{\} \\
		177 & B_2 & \{\} \\
		177 & A_2 & \{\} \\
		177 & A_1 & \{\} \\
		178 & B_1 & \{\} \\
		178 & B_2 & \{\} \\
		178 & A_2 & \{2\} \\
		178 & A_1 & \{\} \\
		179 & B_1 & \{\} \\
		179 & B_2 & \{\} \\
		179 & A_2 & \{2\} \\
		179 & A_1 & \{\} \\
		180 & B_1 & \{\} \\
		180 & B_2 & \{\} \\
		180 & A_2 & \{\} \\
		180 & A_1 & \{\} \\
		181 & B_1 & \{\} \\
		181 & B_2 & \{\} \\
		181 & A_2 & \{\} \\
		181 & A_1 & \{\} \\
		182 & B_1 & \{\} \\
		182 & B_2 & \{\} \\
		182 & A_2 & \{2\} \\
		182 & A_1 & \{\} \\
		183 & B_2 & \{\} \\
		183 & B_1 & \{\} \\
		183 & A_2 & \{\} \\
		183 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		184 & B_2 & \{\} \\
		184 & B_1 & \{\} \\
		184 & A_2 & \{\} \\
		184 & A_1 & \{\} \\
		185 & B_2 & \{\} \\
		185 & B_1 & \{\} \\
		185 & A_2 & \{\} \\
		185 & A_1 & \{\} \\
		186 & B_2 & \{\} \\
		186 & B_1 & \{\} \\
		186 & A_2 & \{\} \\
		186 & A_1 & \{\} \\
		187 & A''_2 & \{2,6,6\} \\
		187 & A'_2 & \{\} \\
		187 & A''_1 & \{2,6,6\} \\
		187 & A'_1 & \{\} \\
		188 & A''_2 & \{2,2,2,6\} \\
		188 & A'_2 & \{\} \\
		188 & A''_1 & \{2,2,6\} \\
		188 & A'_1 & \{\} \\
		189 & A''_2 & \{2,6,6\} \\
		189 & A'_2 & \{\} \\
		189 & A''_1 & \{2,6,6\} \\
		189 & A'_1 & \{\} \\
		190 & A''_2 & \{2,2,2,6\} \\
		190 & A'_2 & \{\} \\
		190 & A''_1 & \{2,2,6\} \\
		190 & A'_1 & \{\} \\
		191 & B_{1u} & \{2,4,8\} \\
		191 & B_{1g} & \{3,6\} \\
		191 & B_{2u} & \{2,4,8\} \\
		191 & B_{2g} & \{3,6\} \\
		191 & A_{2u} & \{2,2,2,2,12,24\} \\
		191 & A_{2g} & \{\} \\
		191 & A_{1u} & \{2,2,2,2,12,24\} \\
		191 & A_{1g} & \{\} \\
		192 & B_{1u} & \{4\} \\
		192 & B_{1g} & \{6\} \\
		192 & B_{2u} & \{4\} \\
		192 & B_{2g} & \{6\} \\
		192 & A_{2u} & \{2,2,2,2,12\} \\
		192 & A_{2g} & \{\} \\
		192 & A_{1u} & \{2,2,2,2,12\} \\
		192 & A_{1g} & \{\} \\
		193 & B_{1u} & \{4\} \\
		193 & B_{1g} & \{6\} \\
		193 & B_{2u} & \{2,4\} \\
		193 & B_{2g} & \{6\} \\
		193 & A_{2u} & \{2,2,2,12\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		193 & A_{2g} & \{\} \\
		193 & A_{1u} & \{2,2,12\} \\
		193 & A_{1g} & \{\} \\
		194 & B_{1u} & \{2,4\} \\
		194 & B_{1g} & \{6\} \\
		194 & B_{2u} & \{4\} \\
		194 & B_{2g} & \{6\} \\
		194 & A_{2u} & \{2,2,2,12\} \\
		194 & A_{2g} & \{\} \\
		194 & A_{1u} & \{2,2,12\} \\
		194 & A_{1g} & \{\} \\
		195 & \text{A} & \{\} \\
		196 & \text{A} & \{\} \\
		197 & \text{A} & \{\} \\
		198 & \text{A} & \{\} \\
		199 & \text{A} & \{\} \\
		200 & A_u & \{2,2,2,4,8\} \\
		200 & A_g & \{\} \\
		201 & A_u & \{2,2,2,4\} \\
		201 & A_g & \{\} \\
		202 & A_u & \{2,2,2,8\} \\
		202 & A_g & \{\} \\
		203 & A_u & \{2,2,2,4\} \\
		203 & A_g & \{\} \\
		204 & A_u & \{2,2,2,8\} \\
		204 & A_g & \{\} \\
		205 & A_u & \{2,2,4\} \\
		205 & A_g & \{\} \\
		206 & A_u & \{2,2,2,4\} \\
		206 & A_g & \{\} \\
		207 & A_2 & \{2\} \\
		207 & A_1 & \{\} \\
		208 & A_2 & \{\} \\
		208 & A_1 & \{\} \\
		209 & A_2 & \{\} \\
		209 & A_1 & \{\} \\
		210 & A_2 & \{2\} \\
		210 & A_1 & \{\} \\
		211 & A_2 & \{\} \\
		211 & A_1 & \{\} \\
		212 & A_2 & \{\} \\
		212 & A_1 & \{\} \\
		213 & A_2 & \{\} \\
		213 & A_1 & \{\} \\
		214 & A_2 & \{\} \\
		214 & A_1 & \{\} \\
		215 & A_2 & \{2,2,4\} \\
		215 & A_1 & \{\} \\
		216 & A_2 & \{2,2,4\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		216 & A_1 & \{\} \\
		217 & A_2 & \{2,2,4\} \\
		217 & A_1 & \{\} \\
		218 & A_2 & \{2,2,4\} \\
		218 & A_1 & \{\} \\
		219 & A_2 & \{2,2,4\} \\
		219 & A_1 & \{\} \\
		220 & A_2 & \{2,4\} \\
		220 & A_1 & \{\} \\
		221 & A_{2u} & \{2,4,8\} \\
		221 & A_{2g} & \{2,2,2\} \\
		221 & A_{1u} & \{2,2,2,2,8,16\} \\
		221 & A_{1g} & \{\} \\
		222 & A_{2u} & \{2,2\} \\
		222 & A_{2g} & \{2,2\} \\
		222 & A_{1u} & \{2,2,4\} \\
		222 & A_{1g} & \{\} \\
		223 & A_{2u} & \{2,4\} \\
		223 & A_{2g} & \{2\} \\
		223 & A_{1u} & \{2,2,2,8\} \\
		223 & A_{1g} & \{\} \\
		224 & A_{2u} & \{2,2\} \\
		224 & A_{2g} & \{2\} \\
		224 & A_{1u} & \{2,2,2,4\} \\
		224 & A_{1g} & \{\} \\
		225 & A_{2u} & \{2,2,4\} \\
		225 & A_{2g} & \{2,2\} \\
		225 & A_{1u} & \{2,2,2,2,16\} \\
		225 & A_{1g} & \{\} \\
		226 & A_{2u} & \{2,4\} \\
		226 & A_{2g} & \{2,2\} \\
		226 & A_{1u} & \{2,2,2,8\} \\
		226 & A_{1g} & \{\} \\
		227 & A_{2u} & \{2,2,2\} \\
		227 & A_{2g} & \{2\} \\
		227 & A_{1u} & \{2,2,4\} \\
		227 & A_{1g} & \{\} \\
		228 & A_{2u} & \{2,2\} \\
		228 & A_{2g} & \{2\} \\
		228 & A_{1u} & \{2,2,4\} \\
		228 & A_{1g} & \{\} \\
		229 & A_{2u} & \{2,2,4\} \\
		229 & A_{2g} & \{2,2\} \\
		229 & A_{1u} & \{2,2,2,2,16\} \\
		229 & A_{1g} & \{\} \\
		230 & A_{2u} & \{2,2\} \\
		230 & A_{2g} & \{2\} \\
		230 & A_{1u} & \{2,2,4\} \\
		230 & A_{1g} & \{\} \\
	\end{array}
\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		1 & \text{A} & \{\} \\
		2 & A_u & \{2,2,2,4,4,4,8\} \\
		2 & A_g & \{\} \\
		3 & \text{B} & \{2,2,4\} \\
		3 & \text{A} & \{\} \\
		4 & \text{B} & \{\} \\
		4 & \text{A} & \{\} \\
		5 & \text{B} & \{2\} \\
		5 & \text{A} & \{\} \\
		6 & \text{A''} & \{2\} \\
		6 & \text{A'} & \{\} \\
		7 & \text{A''} & \{\} \\
		7 & \text{A'} & \{\} \\
		8 & \text{A''} & \{\} \\
		8 & \text{A'} & \{\} \\
		9 & \text{A''} & \{\} \\
		9 & \text{A'} & \{\} \\
		10 & B_u & \{2,2,2,2,2,2,4,4,4\} \\
		10 & B_g & \{2\} \\
		10 & A_u & \{2,2,2,2,2,4\} \\
		10 & A_g & \{\} \\
		11 & B_u & \{2,2,4\} \\
		11 & B_g & \{\} \\
		11 & A_u & \{2,2,2,4\} \\
		11 & A_g & \{\} \\
		12 & B_u & \{2,2,2,2,4,4\} \\
		12 & B_g & \{\} \\
		12 & A_u & \{2,2,4,4\} \\
		12 & A_g & \{\} \\
		13 & B_u & \{2,2,2,4,4\} \\
		13 & B_g & \{2\} \\
		13 & A_u & \{2,2,4\} \\
		13 & A_g & \{\} \\
		14 & B_u & \{2,2,4\} \\
		14 & B_g & \{\} \\
		14 & A_u & \{2,2,4\} \\
		14 & A_g & \{\} \\
		15 & B_u & \{2,2,4,4\} \\
		15 & B_g & \{\} \\
		15 & A_u & \{2,4,4\} \\
		15 & A_g & \{\} \\
		16 & B_1 & \{2,2,2,2\} \\
		16 & B_2 & \{2,2,2,2\} \\
		16 & B_3 & \{2,2,2,2\} \\
		16 & A_1 & \{\} \\
		17 & B_1 & \{2,2,2\} \\
		17 & B_2 & \{2\} \\
		17 & B_3 & \{2\} \\
		17 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		18 & B_1 & \{\} \\
		18 & B_2 & \{2\} \\
		18 & B_3 & \{2\} \\
		18 & A_1 & \{\} \\
		19 & B_1 & \{\} \\
		19 & B_2 & \{\} \\
		19 & B_3 & \{\} \\
		19 & A_1 & \{\} \\
		20 & B_1 & \{2\} \\
		20 & B_2 & \{\} \\
		20 & B_3 & \{\} \\
		20 & A_1 & \{\} \\
		21 & B_1 & \{2,2\} \\
		21 & B_2 & \{2,2\} \\
		21 & B_3 & \{2,2\} \\
		21 & A_1 & \{\} \\
		22 & B_1 & \{2\} \\
		22 & B_2 & \{2\} \\
		22 & B_3 & \{2\} \\
		22 & A_1 & \{\} \\
		23 & B_1 & \{2\} \\
		23 & B_2 & \{2\} \\
		23 & B_3 & \{2\} \\
		23 & A_1 & \{\} \\
		24 & B_1 & \{2\} \\
		24 & B_2 & \{2\} \\
		24 & B_3 & \{2\} \\
		24 & A_1 & \{\} \\
		25 & B_1 & \{2,2,2\} \\
		25 & B_2 & \{2,2,2\} \\
		25 & A_2 & \{\} \\
		25 & A_1 & \{\} \\
		26 & B_1 & \{2\} \\
		26 & B_2 & \{\} \\
		26 & A_2 & \{2\} \\
		26 & A_1 & \{\} \\
		27 & B_1 & \{2,2,4\} \\
		27 & B_2 & \{2,2,4\} \\
		27 & A_2 & \{\} \\
		27 & A_1 & \{\} \\
		28 & B_1 & \{2,2\} \\
		28 & B_2 & \{2\} \\
		28 & A_2 & \{\} \\
		28 & A_1 & \{\} \\
		29 & B_1 & \{\} \\
		29 & B_2 & \{\} \\
		29 & A_2 & \{\} \\
		29 & A_1 & \{\} \\
		30 & B_1 & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		30 & B_2 & \{2\} \\
		30 & A_2 & \{\} \\
		30 & A_1 & \{\} \\
		31 & B_1 & \{\} \\
		31 & B_2 & \{\} \\
		31 & A_2 & \{\} \\
		31 & A_1 & \{\} \\
		32 & B_1 & \{2\} \\
		32 & B_2 & \{2\} \\
		32 & A_2 & \{\} \\
		32 & A_1 & \{\} \\
		33 & B_1 & \{\} \\
		33 & B_2 & \{\} \\
		33 & A_2 & \{\} \\
		33 & A_1 & \{\} \\
		34 & B_1 & \{2\} \\
		34 & B_2 & \{2\} \\
		34 & A_2 & \{\} \\
		34 & A_1 & \{\} \\
		35 & B_1 & \{2,2\} \\
		35 & B_2 & \{2,2\} \\
		35 & A_2 & \{\} \\
		35 & A_1 & \{\} \\
		36 & B_1 & \{\} \\
		36 & B_2 & \{\} \\
		36 & A_2 & \{\} \\
		36 & A_1 & \{\} \\
		37 & B_1 & \{2,4\} \\
		37 & B_2 & \{2,4\} \\
		37 & A_2 & \{\} \\
		37 & A_1 & \{\} \\
		38 & B_1 & \{2,2\} \\
		38 & B_2 & \{\} \\
		38 & A_2 & \{\} \\
		38 & A_1 & \{\} \\
		39 & B_1 & \{2\} \\
		39 & B_2 & \{2,2\} \\
		39 & A_2 & \{\} \\
		39 & A_1 & \{\} \\
		40 & B_1 & \{2\} \\
		40 & B_2 & \{\} \\
		40 & A_2 & \{\} \\
		40 & A_1 & \{\} \\
		41 & B_1 & \{\} \\
		41 & B_2 & \{\} \\
		41 & A_2 & \{\} \\
		41 & A_1 & \{\} \\
		42 & B_1 & \{2\} \\
		42 & B_2 & \{2\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		42 & A_2 & \{\} \\
		42 & A_1 & \{\} \\
		43 & B_1 & \{\} \\
		43 & B_2 & \{\} \\
		43 & A_2 & \{\} \\
		43 & A_1 & \{\} \\
		44 & B_1 & \{2\} \\
		44 & B_2 & \{2\} \\
		44 & A_2 & \{\} \\
		44 & A_1 & \{\} \\
		45 & B_1 & \{4\} \\
		45 & B_2 & \{4\} \\
		45 & A_2 & \{\} \\
		45 & A_1 & \{\} \\
		46 & B_1 & \{2\} \\
		46 & B_2 & \{\} \\
		46 & A_2 & \{\} \\
		46 & A_1 & \{\} \\
		47 & B_{1u} & \{2,2,2,2,2,2,2,2,2\} \\
		47 & B_{1g} & \{\} \\
		47 & B_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		47 & B_{2g} & \{\} \\
		47 & B_{3u} & \{2,2,2,2,2,2,2,2,2\} \\
		47 & B_{3g} & \{\} \\
		47 & A_u & \{2\} \\
		47 & A_g & \{\} \\
		48 & B_{1u} & \{2,2,4\} \\
		48 & B_{1g} & \{2\} \\
		48 & B_{2u} & \{2,2,4\} \\
		48 & B_{2g} & \{2\} \\
		48 & B_{3u} & \{2,2,4\} \\
		48 & B_{3g} & \{2\} \\
		48 & A_u & \{2\} \\
		48 & A_g & \{\} \\
		49 & B_{1u} & \{2,2,2,2,2\} \\
		49 & B_{1g} & \{\} \\
		49 & B_{2u} & \{2,2,2,2,2,4\} \\
		49 & B_{2g} & \{2,2\} \\
		49 & B_{3u} & \{2,2,2,2,2,4\} \\
		49 & B_{3g} & \{2,2\} \\
		49 & A_u & \{2\} \\
		49 & A_g & \{\} \\
		50 & B_{1u} & \{2,2,2,4\} \\
		50 & B_{1g} & \{2,2\} \\
		50 & B_{2u} & \{2,2,4\} \\
		50 & B_{2g} & \{2\} \\
		50 & B_{3u} & \{2,2,4\} \\
		50 & B_{3g} & \{2\} \\
		50 & A_u & \{2\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		50 & A_g & \{\} \\
		51 & B_{1u} & \{2,2,2\} \\
		51 & B_{1g} & \{\} \\
		51 & B_{2u} & \{2,2,2,2\} \\
		51 & B_{2g} & \{\} \\
		51 & B_{3u} & \{2,2,2,2,2,2\} \\
		51 & B_{3g} & \{2\} \\
		51 & A_u & \{2,2\} \\
		51 & A_g & \{\} \\
		52 & B_{1u} & \{2,4\} \\
		52 & B_{1g} & \{\} \\
		52 & B_{2u} & \{2,2,4\} \\
		52 & B_{2g} & \{2\} \\
		52 & B_{3u} & \{2,4\} \\
		52 & B_{3g} & \{\} \\
		52 & A_u & \{4\} \\
		52 & A_g & \{\} \\
		53 & B_{1u} & \{2,2,2,2,4\} \\
		53 & B_{1g} & \{2\} \\
		53 & B_{2u} & \{2,2,2,4\} \\
		53 & B_{2g} & \{\} \\
		53 & B_{3u} & \{2,2,4\} \\
		53 & B_{3g} & \{\} \\
		53 & A_u & \{2,4\} \\
		53 & A_g & \{\} \\
		54 & B_{1u} & \{2,2\} \\
		54 & B_{1g} & \{\} \\
		54 & B_{2u} & \{2,2,4\} \\
		54 & B_{2g} & \{2\} \\
		54 & B_{3u} & \{2,2,2,4\} \\
		54 & B_{3g} & \{2,2\} \\
		54 & A_u & \{2\} \\
		54 & A_g & \{\} \\
		55 & B_{1u} & \{2,2,2\} \\
		55 & B_{1g} & \{\} \\
		55 & B_{2u} & \{2,2,2\} \\
		55 & B_{2g} & \{\} \\
		55 & B_{3u} & \{2,2,2\} \\
		55 & B_{3g} & \{\} \\
		55 & A_u & \{2,2,2\} \\
		55 & A_g & \{\} \\
		56 & B_{1u} & \{2\} \\
		56 & B_{1g} & \{\} \\
		56 & B_{2u} & \{2,2,4\} \\
		56 & B_{2g} & \{2\} \\
		56 & B_{3u} & \{2,2,4\} \\
		56 & B_{3g} & \{2\} \\
		56 & A_u & \{2\} \\
		56 & A_g & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		57 & B_{1u} & \{2,2,2\} \\
		57 & B_{1g} & \{\} \\
		57 & B_{2u} & \{2,2\} \\
		57 & B_{2g} & \{2\} \\
		57 & B_{3u} & \{2\} \\
		57 & B_{3g} & \{\} \\
		57 & A_u & \{2,2\} \\
		57 & A_g & \{\} \\
		58 & B_{1u} & \{2,4\} \\
		58 & B_{1g} & \{\} \\
		58 & B_{2u} & \{2,2,2,4\} \\
		58 & B_{2g} & \{\} \\
		58 & B_{3u} & \{2,2,2,4\} \\
		58 & B_{3g} & \{\} \\
		58 & A_u & \{2,4\} \\
		58 & A_g & \{\} \\
		59 & B_{1u} & \{2\} \\
		59 & B_{1g} & \{\} \\
		59 & B_{2u} & \{2,2,2\} \\
		59 & B_{2g} & \{2\} \\
		59 & B_{3u} & \{2,2,2\} \\
		59 & B_{3g} & \{2\} \\
		59 & A_u & \{2,2\} \\
		59 & A_g & \{\} \\
		60 & B_{1u} & \{2,4\} \\
		60 & B_{1g} & \{\} \\
		60 & B_{2u} & \{4\} \\
		60 & B_{2g} & \{\} \\
		60 & B_{3u} & \{2,4\} \\
		60 & B_{3g} & \{\} \\
		60 & A_u & \{4\} \\
		60 & A_g & \{\} \\
		61 & B_{1u} & \{4\} \\
		61 & B_{1g} & \{\} \\
		61 & B_{2u} & \{4\} \\
		61 & B_{2g} & \{\} \\
		61 & B_{3u} & \{4\} \\
		61 & B_{3g} & \{\} \\
		61 & A_u & \{4\} \\
		61 & A_g & \{\} \\
		62 & B_{1u} & \{2\} \\
		62 & B_{1g} & \{\} \\
		62 & B_{2u} & \{2,2\} \\
		62 & B_{2g} & \{\} \\
		62 & B_{3u} & \{2\} \\
		62 & B_{3g} & \{\} \\
		62 & A_u & \{2,2\} \\
		62 & A_g & \{\} \\
		63 & B_{1u} & \{2,2,2,2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		63 & B_{1g} & \{\} \\
		63 & B_{2u} & \{2,2\} \\
		63 & B_{2g} & \{\} \\
		63 & B_{3u} & \{2,2\} \\
		63 & B_{3g} & \{\} \\
		63 & A_u & \{2,2\} \\
		63 & A_g & \{\} \\
		64 & B_{1u} & \{2,2,2\} \\
		64 & B_{1g} & \{2\} \\
		64 & B_{2u} & \{2,2\} \\
		64 & B_{2g} & \{\} \\
		64 & B_{3u} & \{2,2,2\} \\
		64 & B_{3g} & \{\} \\
		64 & A_u & \{2,2\} \\
		64 & A_g & \{\} \\
		65 & B_{1u} & \{2,2,2,2,2,2\} \\
		65 & B_{1g} & \{\} \\
		65 & B_{2u} & \{2,2,2,2,2,2\} \\
		65 & B_{2g} & \{\} \\
		65 & B_{3u} & \{2,2,2,2,2,2\} \\
		65 & B_{3g} & \{\} \\
		65 & A_u & \{2,2\} \\
		65 & A_g & \{\} \\
		66 & B_{1u} & \{2,2,2,2\} \\
		66 & B_{1g} & \{\} \\
		66 & B_{2u} & \{2,2,2,2,4\} \\
		66 & B_{2g} & \{2\} \\
		66 & B_{3u} & \{2,2,2,2,4\} \\
		66 & B_{3g} & \{2\} \\
		66 & A_u & \{2,2\} \\
		66 & A_g & \{\} \\
		67 & B_{1u} & \{2,2,2,2\} \\
		67 & B_{1g} & \{2\} \\
		67 & B_{2u} & \{2,2,2,2,2\} \\
		67 & B_{2g} & \{\} \\
		67 & B_{3u} & \{2,2,2,2,2\} \\
		67 & B_{3g} & \{\} \\
		67 & A_u & \{2\} \\
		67 & A_g & \{\} \\
		68 & B_{1u} & \{2,2\} \\
		68 & B_{1g} & \{\} \\
		68 & B_{2u} & \{2,2,4\} \\
		68 & B_{2g} & \{2\} \\
		68 & B_{3u} & \{2,2,4\} \\
		68 & B_{3g} & \{2\} \\
		68 & A_u & \{2\} \\
		68 & A_g & \{\} \\
		69 & B_{1u} & \{2,2,2,2,2\} \\
		69 & B_{1g} & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		69 & B_{2u} & \{2,2,2,2,2\} \\
		69 & B_{2g} & \{\} \\
		69 & B_{3u} & \{2,2,2,2,2\} \\
		69 & B_{3g} & \{\} \\
		69 & A_u & \{2,2\} \\
		69 & A_g & \{\} \\
		70 & B_{1u} & \{2,4\} \\
		70 & B_{1g} & \{\} \\
		70 & B_{2u} & \{2,4\} \\
		70 & B_{2g} & \{\} \\
		70 & B_{3u} & \{2,4\} \\
		70 & B_{3g} & \{\} \\
		70 & A_u & \{4\} \\
		70 & A_g & \{\} \\
		71 & B_{1u} & \{2,2,2,2,2\} \\
		71 & B_{1g} & \{\} \\
		71 & B_{2u} & \{2,2,2,2,2\} \\
		71 & B_{2g} & \{\} \\
		71 & B_{3u} & \{2,2,2,2,2\} \\
		71 & B_{3g} & \{\} \\
		71 & A_u & \{2,2\} \\
		71 & A_g & \{\} \\
		72 & B_{1u} & \{2,2,2,2\} \\
		72 & B_{1g} & \{\} \\
		72 & B_{2u} & \{2,2,2\} \\
		72 & B_{2g} & \{2\} \\
		72 & B_{3u} & \{2,2,2\} \\
		72 & B_{3g} & \{2\} \\
		72 & A_u & \{2,2\} \\
		72 & A_g & \{\} \\
		73 & B_{1u} & \{2,2,2\} \\
		73 & B_{1g} & \{2\} \\
		73 & B_{2u} & \{2,2,2\} \\
		73 & B_{2g} & \{2\} \\
		73 & B_{3u} & \{2,2,2\} \\
		73 & B_{3g} & \{2\} \\
		73 & A_u & \{2\} \\
		73 & A_g & \{\} \\
		74 & B_{1u} & \{2,2,2\} \\
		74 & B_{1g} & \{\} \\
		74 & B_{2u} & \{2,2,2,2\} \\
		74 & B_{2g} & \{\} \\
		74 & B_{3u} & \{2,2,2,2\} \\
		74 & B_{3g} & \{\} \\
		74 & A_u & \{2,2\} \\
		74 & A_g & \{\} \\
		75 & \text{B} & \{2,2\} \\
		75 & \text{A} & \{\} \\
		76 & \text{B} & \{\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		76 & \text{A} & \{\} \\
		77 & \text{B} & \{\} \\
		77 & \text{A} & \{\} \\
		78 & \text{B} & \{\} \\
		78 & \text{A} & \{\} \\
		79 & \text{B} & \{\} \\
		79 & \text{A} & \{\} \\
		80 & \text{B} & \{\} \\
		80 & \text{A} & \{\} \\
		81 & \text{B} & \{2,2,2,2,4,4\} \\
		81 & \text{A} & \{\} \\
		82 & \text{B} & \{2,2,4,4,4\} \\
		82 & \text{A} & \{\} \\
		83 & B_u & \{2,2,4\} \\
		83 & B_g & \{2,2,2,2,2,2\} \\
		83 & A_u & \{2,2,2,2,2,2,2,4,8\} \\
		83 & A_g & \{\} \\
		84 & B_u & \{2,2\} \\
		84 & B_g & \{2,2\} \\
		84 & A_u & \{2,2,2,2,2,4\} \\
		84 & A_g & \{\} \\
		85 & B_u & \{2,2\} \\
		85 & B_g & \{2,2,2,2\} \\
		85 & A_u & \{2,2,2,4\} \\
		85 & A_g & \{\} \\
		86 & B_u & \{2\} \\
		86 & B_g & \{2,2\} \\
		86 & A_u & \{2,2,2,4\} \\
		86 & A_g & \{\} \\
		87 & B_u & \{2,2,2\} \\
		87 & B_g & \{2,2,2,2\} \\
		87 & A_u & \{2,2,2,2,2,2,8\} \\
		87 & A_g & \{\} \\
		88 & B_u & \{4\} \\
		88 & B_g & \{2,4\} \\
		88 & A_u & \{2,2,4,4\} \\
		88 & A_g & \{\} \\
		89 & B_2 & \{2\} \\
		89 & B_1 & \{\} \\
		89 & A_2 & \{2,2,2\} \\
		89 & A_1 & \{\} \\
		90 & B_2 & \{\} \\
		90 & B_1 & \{2,2\} \\
		90 & A_2 & \{2\} \\
		90 & A_1 & \{\} \\
		91 & B_2 & \{2\} \\
		91 & B_1 & \{\} \\
		91 & A_2 & \{2,2\} \\
		91 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		92 & B_2 & \{\} \\
		92 & B_1 & \{\} \\
		92 & A_2 & \{\} \\
		92 & A_1 & \{\} \\
		93 & B_2 & \{2\} \\
		93 & B_1 & \{\} \\
		93 & A_2 & \{2,2,2\} \\
		93 & A_1 & \{\} \\
		94 & B_2 & \{\} \\
		94 & B_1 & \{\} \\
		94 & A_2 & \{\} \\
		94 & A_1 & \{\} \\
		95 & B_2 & \{2\} \\
		95 & B_1 & \{\} \\
		95 & A_2 & \{2,2\} \\
		95 & A_1 & \{\} \\
		96 & B_2 & \{\} \\
		96 & B_1 & \{\} \\
		96 & A_2 & \{\} \\
		96 & A_1 & \{\} \\
		97 & B_2 & \{2\} \\
		97 & B_1 & \{2\} \\
		97 & A_2 & \{2,2\} \\
		97 & A_1 & \{\} \\
		98 & B_2 & \{\} \\
		98 & B_1 & \{\} \\
		98 & A_2 & \{2\} \\
		98 & A_1 & \{\} \\
		99 & B_2 & \{\} \\
		99 & B_1 & \{\} \\
		99 & A_2 & \{\} \\
		99 & A_1 & \{\} \\
		100 & B_2 & \{\} \\
		100 & B_1 & \{2\} \\
		100 & A_2 & \{\} \\
		100 & A_1 & \{\} \\
		101 & B_2 & \{\} \\
		101 & B_1 & \{\} \\
		101 & A_2 & \{\} \\
		101 & A_1 & \{\} \\
		102 & B_2 & \{\} \\
		102 & B_1 & \{\} \\
		102 & A_2 & \{\} \\
		102 & A_1 & \{\} \\
		103 & B_2 & \{2\} \\
		103 & B_1 & \{2\} \\
		103 & A_2 & \{\} \\
		103 & A_1 & \{\} \\
		104 & B_2 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		104 & B_1 & \{\} \\
		104 & A_2 & \{\} \\
		104 & A_1 & \{\} \\
		105 & B_2 & \{\} \\
		105 & B_1 & \{\} \\
		105 & A_2 & \{\} \\
		105 & A_1 & \{\} \\
		106 & B_2 & \{\} \\
		106 & B_1 & \{\} \\
		106 & A_2 & \{\} \\
		106 & A_1 & \{\} \\
		107 & B_2 & \{\} \\
		107 & B_1 & \{\} \\
		107 & A_2 & \{\} \\
		107 & A_1 & \{\} \\
		108 & B_2 & \{\} \\
		108 & B_1 & \{2\} \\
		108 & A_2 & \{\} \\
		108 & A_1 & \{\} \\
		109 & B_2 & \{\} \\
		109 & B_1 & \{\} \\
		109 & A_2 & \{\} \\
		109 & A_1 & \{\} \\
		110 & B_2 & \{\} \\
		110 & B_1 & \{\} \\
		110 & A_2 & \{\} \\
		110 & A_1 & \{\} \\
		111 & B_2 & \{2,2,2,2\} \\
		111 & A_2 & \{2\} \\
		111 & B_1 & \{2\} \\
		111 & A_1 & \{\} \\
		112 & B_2 & \{2,2,2,2,2\} \\
		112 & A_2 & \{2\} \\
		112 & B_1 & \{2,2\} \\
		112 & A_1 & \{\} \\
		113 & B_2 & \{2,2\} \\
		113 & A_2 & \{\} \\
		113 & B_1 & \{2,2,2\} \\
		113 & A_1 & \{\} \\
		114 & B_2 & \{2,2\} \\
		114 & A_2 & \{\} \\
		114 & B_1 & \{2,2\} \\
		114 & A_1 & \{\} \\
		115 & B_2 & \{2,2,2\} \\
		115 & A_2 & \{\} \\
		115 & B_1 & \{2\} \\
		115 & A_1 & \{\} \\
		116 & B_2 & \{2,2,2,2\} \\
		116 & A_2 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		116 & B_1 & \{2,2\} \\
		116 & A_1 & \{\} \\
		117 & B_2 & \{2,2,2,4\} \\
		117 & A_2 & \{2\} \\
		117 & B_1 & \{2,2\} \\
		117 & A_1 & \{\} \\
		118 & B_2 & \{2,2,4\} \\
		118 & A_2 & \{\} \\
		118 & B_1 & \{2,2\} \\
		118 & A_1 & \{\} \\
		119 & B_2 & \{2,2,2\} \\
		119 & A_2 & \{\} \\
		119 & B_1 & \{2,2\} \\
		119 & A_1 & \{\} \\
		120 & B_2 & \{2,2,2,2,2\} \\
		120 & A_2 & \{2\} \\
		120 & B_1 & \{2,2,2\} \\
		120 & A_1 & \{\} \\
		121 & B_2 & \{2,2,2\} \\
		121 & A_2 & \{\} \\
		121 & B_1 & \{2,2\} \\
		121 & A_1 & \{\} \\
		122 & B_2 & \{2,2,4\} \\
		122 & A_2 & \{\} \\
		122 & B_1 & \{2,4\} \\
		122 & A_1 & \{\} \\
		123 & B_{2u} & \{2,2,2\} \\
		123 & B_{2g} & \{\} \\
		123 & B_{1u} & \{2\} \\
		123 & B_{1g} & \{\} \\
		123 & A_{2u} & \{2,2,2,2,2,2,2,2,2\} \\
		123 & A_{2g} & \{\} \\
		123 & A_{1u} & \{2,2,2\} \\
		123 & A_{1g} & \{\} \\
		124 & B_{2u} & \{2,2\} \\
		124 & B_{2g} & \{2,2\} \\
		124 & B_{1u} & \{2\} \\
		124 & B_{1g} & \{2,2\} \\
		124 & A_{2u} & \{2,2,2,2,2,4\} \\
		124 & A_{2g} & \{\} \\
		124 & A_{1u} & \{2,2,4\} \\
		124 & A_{1g} & \{\} \\
		125 & B_{2u} & \{2\} \\
		125 & B_{2g} & \{2\} \\
		125 & B_{1u} & \{2\} \\
		125 & B_{1g} & \{2\} \\
		125 & A_{2u} & \{2,2,2,2\} \\
		125 & A_{2g} & \{2\} \\
		125 & A_{1u} & \{2\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		125 & A_{1g} & \{\} \\
		126 & B_{2u} & \{2,2\} \\
		126 & B_{2g} & \{2,2,2\} \\
		126 & B_{1u} & \{2\} \\
		126 & B_{1g} & \{2,2\} \\
		126 & A_{2u} & \{2,2,2,2\} \\
		126 & A_{2g} & \{2\} \\
		126 & A_{1u} & \{2,2\} \\
		126 & A_{1g} & \{\} \\
		127 & B_{2u} & \{2\} \\
		127 & B_{2g} & \{\} \\
		127 & B_{1u} & \{2,2\} \\
		127 & B_{1g} & \{2,2,2\} \\
		127 & A_{2u} & \{2,2,2,2,2,2\} \\
		127 & A_{2g} & \{\} \\
		127 & A_{1u} & \{2,2,2,2\} \\
		127 & A_{1g} & \{\} \\
		128 & B_{2u} & \{2,2\} \\
		128 & B_{2g} & \{2,2\} \\
		128 & B_{1u} & \{2,2,2\} \\
		128 & B_{1g} & \{2,2,2\} \\
		128 & A_{2u} & \{2,2,2,2,4\} \\
		128 & A_{2g} & \{\} \\
		128 & A_{1u} & \{2,2,2,4\} \\
		128 & A_{1g} & \{\} \\
		129 & B_{2u} & \{\} \\
		129 & B_{2g} & \{\} \\
		129 & B_{1u} & \{2\} \\
		129 & B_{1g} & \{2\} \\
		129 & A_{2u} & \{2,2,2\} \\
		129 & A_{2g} & \{\} \\
		129 & A_{1u} & \{2\} \\
		129 & A_{1g} & \{\} \\
		130 & B_{2u} & \{2\} \\
		130 & B_{2g} & \{2,2\} \\
		130 & B_{1u} & \{2,2\} \\
		130 & B_{1g} & \{2,2,2\} \\
		130 & A_{2u} & \{2,2,2\} \\
		130 & A_{2g} & \{\} \\
		130 & A_{1u} & \{2,2\} \\
		130 & A_{1g} & \{\} \\
		131 & B_{2u} & \{2,2,2\} \\
		131 & B_{2g} & \{\} \\
		131 & B_{1u} & \{\} \\
		131 & B_{1g} & \{\} \\
		131 & A_{2u} & \{2,2,2,2,2,2\} \\
		131 & A_{2g} & \{\} \\
		131 & A_{1u} & \{2\} \\
		131 & A_{1g} & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		132 & B_{2u} & \{2\} \\
		132 & B_{2g} & \{\} \\
		132 & B_{1u} & \{2\} \\
		132 & B_{1g} & \{\} \\
		132 & A_{2u} & \{2,2,2,2,2\} \\
		132 & A_{2g} & \{\} \\
		132 & A_{1u} & \{2\} \\
		132 & A_{1g} & \{\} \\
		133 & B_{2u} & \{2,2\} \\
		133 & B_{2g} & \{2,2,2\} \\
		133 & B_{1u} & \{2\} \\
		133 & B_{1g} & \{2,2\} \\
		133 & A_{2u} & \{2,2,2,2,2\} \\
		133 & A_{2g} & \{2,2\} \\
		133 & A_{1u} & \{2,2\} \\
		133 & A_{1g} & \{\} \\
		134 & B_{2u} & \{2\} \\
		134 & B_{2g} & \{2\} \\
		134 & B_{1u} & \{2\} \\
		134 & B_{1g} & \{2\} \\
		134 & A_{2u} & \{2,2,2,2\} \\
		134 & A_{2g} & \{2\} \\
		134 & A_{1u} & \{2\} \\
		134 & A_{1g} & \{\} \\
		135 & B_{2u} & \{2\} \\
		135 & B_{2g} & \{\} \\
		135 & B_{1u} & \{2,2\} \\
		135 & B_{1g} & \{2\} \\
		135 & A_{2u} & \{2,2,2,2\} \\
		135 & A_{2g} & \{\} \\
		135 & A_{1u} & \{2,2,2\} \\
		135 & A_{1g} & \{\} \\
		136 & B_{2u} & \{2\} \\
		136 & B_{2g} & \{\} \\
		136 & B_{1u} & \{2,2\} \\
		136 & B_{1g} & \{2\} \\
		136 & A_{2u} & \{2,2,2,2\} \\
		136 & A_{2g} & \{\} \\
		136 & A_{1u} & \{2,2,2\} \\
		136 & A_{1g} & \{\} \\
		137 & B_{2u} & \{\} \\
		137 & B_{2g} & \{2\} \\
		137 & B_{1u} & \{2\} \\
		137 & B_{1g} & \{2\} \\
		137 & A_{2u} & \{2,2\} \\
		137 & A_{2g} & \{\} \\
		137 & A_{1u} & \{2,2\} \\
		137 & A_{1g} & \{\} \\
		138 & B_{2u} & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		138 & B_{2g} & \{\} \\
		138 & B_{1u} & \{2\} \\
		138 & B_{1g} & \{2,2\} \\
		138 & A_{2u} & \{2,2,2\} \\
		138 & A_{2g} & \{\} \\
		138 & A_{1u} & \{2,2\} \\
		138 & A_{1g} & \{\} \\
		139 & B_{2u} & \{2\} \\
		139 & B_{2g} & \{\} \\
		139 & B_{1u} & \{2\} \\
		139 & B_{1g} & \{\} \\
		139 & A_{2u} & \{2,2,2,2,2,2\} \\
		139 & A_{2g} & \{\} \\
		139 & A_{1u} & \{2,2\} \\
		139 & A_{1g} & \{\} \\
		140 & B_{2u} & \{\} \\
		140 & B_{2g} & \{\} \\
		140 & B_{1u} & \{2\} \\
		140 & B_{1g} & \{2\} \\
		140 & A_{2u} & \{2,2,2,2,2\} \\
		140 & A_{2g} & \{\} \\
		140 & A_{1u} & \{2,2\} \\
		140 & A_{1g} & \{\} \\
		141 & B_{2u} & \{2\} \\
		141 & B_{2g} & \{2\} \\
		141 & B_{1u} & \{2\} \\
		141 & B_{1g} & \{2\} \\
		141 & A_{2u} & \{2,2,2\} \\
		141 & A_{2g} & \{\} \\
		141 & A_{1u} & \{2,2\} \\
		141 & A_{1g} & \{\} \\
		142 & B_{2u} & \{2\} \\
		142 & B_{2g} & \{2,2\} \\
		142 & B_{1u} & \{2\} \\
		142 & B_{1g} & \{2,2\} \\
		142 & A_{2u} & \{2,2,2,2\} \\
		142 & A_{2g} & \{2\} \\
		142 & A_{1u} & \{2,2\} \\
		142 & A_{1g} & \{\} \\
		143 & \text{A} & \{\} \\
		144 & \text{A} & \{\} \\
		145 & \text{A} & \{\} \\
		146 & \text{A} & \{\} \\
		147 & A_u & \{2,2,2,4,8\} \\
		147 & A_g & \{\} \\
		148 & A_u & \{2,2,2,4,8\} \\
		148 & A_g & \{\} \\
		149 & A_2 & \{2\} \\
		149 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		150 & A_2 & \{2\} \\
		150 & A_1 & \{\} \\
		151 & A_2 & \{2\} \\
		151 & A_1 & \{\} \\
		152 & A_2 & \{2\} \\
		152 & A_1 & \{\} \\
		153 & A_2 & \{2\} \\
		153 & A_1 & \{\} \\
		154 & A_2 & \{2\} \\
		154 & A_1 & \{\} \\
		155 & A_2 & \{2\} \\
		155 & A_1 & \{\} \\
		156 & A_2 & \{\} \\
		156 & A_1 & \{\} \\
		157 & A_2 & \{\} \\
		157 & A_1 & \{\} \\
		158 & A_2 & \{\} \\
		158 & A_1 & \{\} \\
		159 & A_2 & \{\} \\
		159 & A_1 & \{\} \\
		160 & A_2 & \{\} \\
		160 & A_1 & \{\} \\
		161 & A_2 & \{\} \\
		161 & A_1 & \{\} \\
		162 & A_{2u} & \{2,2,2,2,4\} \\
		162 & A_{2g} & \{\} \\
		162 & A_{1u} & \{2,2,4\} \\
		162 & A_{1g} & \{\} \\
		163 & A_{2u} & \{2,2,4\} \\
		163 & A_{2g} & \{\} \\
		163 & A_{1u} & \{2,4\} \\
		163 & A_{1g} & \{\} \\
		164 & A_{2u} & \{2,2,2,2,4\} \\
		164 & A_{2g} & \{\} \\
		164 & A_{1u} & \{2,2,4\} \\
		164 & A_{1g} & \{\} \\
		165 & A_{2u} & \{2,2,4\} \\
		165 & A_{2g} & \{\} \\
		165 & A_{1u} & \{2,4\} \\
		165 & A_{1g} & \{\} \\
		166 & A_{2u} & \{2,2,2,2,4\} \\
		166 & A_{2g} & \{\} \\
		166 & A_{1u} & \{2,2,4\} \\
		166 & A_{1g} & \{\} \\
		167 & A_{2u} & \{2,2,4\} \\
		167 & A_{2g} & \{\} \\
		167 & A_{1u} & \{2,4\} \\
		167 & A_{1g} & \{\} \\
		168 & \text{B} & \{4\} \\
	\end{array}
\end{align*}
\begin{align*}
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		168 & \text{A} & \{\} \\
		169 & \text{B} & \{\} \\
		169 & \text{A} & \{\} \\
		170 & \text{B} & \{\} \\
		170 & \text{A} & \{\} \\
		171 & \text{B} & \{4\} \\
		171 & \text{A} & \{\} \\
		172 & \text{B} & \{4\} \\
		172 & \text{A} & \{\} \\
		173 & \text{B} & \{\} \\
		173 & \text{A} & \{\} \\
		174 & \text{A''} & \{2,2,2,2,2,6,6\} \\
		174 & \text{A'} & \{\} \\
		175 & B_u & \{4,4,4\} \\
		175 & B_g & \{2,6,6\} \\
		175 & A_u & \{2,2,2,2,2,2,2,2,6,12\} \\
		175 & A_g & \{\} \\
		176 & B_u & \{4\} \\
		176 & B_g & \{2,6\} \\
		176 & A_u & \{2,2,2,2,2,12\} \\
		176 & A_g & \{\} \\
		177 & B_1 & \{2\} \\
		177 & B_2 & \{2\} \\
		177 & A_2 & \{2,2\} \\
		177 & A_1 & \{\} \\
		178 & B_1 & \{\} \\
		178 & B_2 & \{\} \\
		178 & A_2 & \{2\} \\
		178 & A_1 & \{\} \\
		179 & B_1 & \{\} \\
		179 & B_2 & \{\} \\
		179 & A_2 & \{2\} \\
		179 & A_1 & \{\} \\
		180 & B_1 & \{2\} \\
		180 & B_2 & \{2\} \\
		180 & A_2 & \{2,2\} \\
		180 & A_1 & \{\} \\
		181 & B_1 & \{2\} \\
		181 & B_2 & \{2\} \\
		181 & A_2 & \{2,2\} \\
		181 & A_1 & \{\} \\
		182 & B_1 & \{\} \\
		182 & B_2 & \{\} \\
		182 & A_2 & \{2\} \\
		182 & A_1 & \{\} \\
		183 & B_2 & \{2\} \\
		183 & B_1 & \{2\} \\
		183 & A_2 & \{\} \\
		183 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		184 & B_2 & \{4\} \\
		184 & B_1 & \{4\} \\
		184 & A_2 & \{\} \\
		184 & A_1 & \{\} \\
		185 & B_2 & \{\} \\
		185 & B_1 & \{\} \\
		185 & A_2 & \{\} \\
		185 & A_1 & \{\} \\
		186 & B_2 & \{\} \\
		186 & B_1 & \{\} \\
		186 & A_2 & \{\} \\
		186 & A_1 & \{\} \\
		187 & A''_2 & \{2,2,2,2,2\} \\
		187 & A'_2 & \{\} \\
		187 & A''_1 & \{2,2,2\} \\
		187 & A'_1 & \{\} \\
		188 & A''_2 & \{2,2,2,6\} \\
		188 & A'_2 & \{\} \\
		188 & A''_1 & \{2,2,6\} \\
		188 & A'_1 & \{\} \\
		189 & A''_2 & \{2,2,2,2,2\} \\
		189 & A'_2 & \{\} \\
		189 & A''_1 & \{2,2,2\} \\
		189 & A'_1 & \{\} \\
		190 & A''_2 & \{2,2,2,6\} \\
		190 & A'_2 & \{\} \\
		190 & A''_1 & \{2,2,6\} \\
		190 & A'_1 & \{\} \\
		191 & B_{1u} & \{2,2,2\} \\
		191 & B_{1g} & \{2\} \\
		191 & B_{2u} & \{2,2,2\} \\
		191 & B_{2g} & \{2\} \\
		191 & A_{2u} & \{2,2,2,2,2,2,2,2\} \\
		191 & A_{2g} & \{\} \\
		191 & A_{1u} & \{2,2,2,2\} \\
		191 & A_{1g} & \{\} \\
		192 & B_{1u} & \{2,4\} \\
		192 & B_{1g} & \{2,6\} \\
		192 & B_{2u} & \{2,4\} \\
		192 & B_{2g} & \{2,6\} \\
		192 & A_{2u} & \{2,2,2,2,2,6\} \\
		192 & A_{2g} & \{\} \\
		192 & A_{1u} & \{2,2,2,6\} \\
		192 & A_{1g} & \{\} \\
		193 & B_{1u} & \{2\} \\
		193 & B_{1g} & \{2\} \\
		193 & B_{2u} & \{2\} \\
		193 & B_{2g} & \{2\} \\
		193 & A_{2u} & \{2,2,2,2,2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		193 & A_{2g} & \{\} \\
		193 & A_{1u} & \{2,2,2\} \\
		193 & A_{1g} & \{\} \\
		194 & B_{1u} & \{2\} \\
		194 & B_{1g} & \{2\} \\
		194 & B_{2u} & \{2\} \\
		194 & B_{2g} & \{2\} \\
		194 & A_{2u} & \{2,2,2,2,2\} \\
		194 & A_{2g} & \{\} \\
		194 & A_{1u} & \{2,2,2\} \\
		194 & A_{1g} & \{\} \\
		195 & \text{A} & \{\} \\
		196 & \text{A} & \{\} \\
		197 & \text{A} & \{\} \\
		198 & \text{A} & \{\} \\
		199 & \text{A} & \{\} \\
		200 & A_u & \{2,2,2\} \\
		200 & A_g & \{\} \\
		201 & A_u & \{2,2,2\} \\
		201 & A_g & \{\} \\
		202 & A_u & \{2,2,2,2\} \\
		202 & A_g & \{\} \\
		203 & A_u & \{2,2,4\} \\
		203 & A_g & \{\} \\
		204 & A_u & \{2,2,2,2\} \\
		204 & A_g & \{\} \\
		205 & A_u & \{2,2,4\} \\
		205 & A_g & \{\} \\
		206 & A_u & \{2,2,2\} \\
		206 & A_g & \{\} \\
		207 & A_2 & \{\} \\
		207 & A_1 & \{\} \\
		208 & A_2 & \{\} \\
		208 & A_1 & \{\} \\
		209 & A_2 & \{2\} \\
		209 & A_1 & \{\} \\
		210 & A_2 & \{\} \\
		210 & A_1 & \{\} \\
		211 & A_2 & \{2\} \\
		211 & A_1 & \{\} \\
		212 & A_2 & \{\} \\
		212 & A_1 & \{\} \\
		213 & A_2 & \{\} \\
		213 & A_1 & \{\} \\
		214 & A_2 & \{\} \\
		214 & A_1 & \{\} \\
		215 & A_2 & \{2\} \\
		215 & A_1 & \{\} \\
		216 & A_2 & \{2,2\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{SG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		216 & A_1 & \{\} \\
		217 & A_2 & \{2,2\} \\
		217 & A_1 & \{\} \\
		218 & A_2 & \{2,2\} \\
		218 & A_1 & \{\} \\
		219 & A_2 & \{2,2,2\} \\
		219 & A_1 & \{\} \\
		220 & A_2 & \{2,4\} \\
		220 & A_1 & \{\} \\
		221 & A_{2u} & \{2,2\} \\
		221 & A_{2g} & \{\} \\
		221 & A_{1u} & \{2,2,2,2\} \\
		221 & A_{1g} & \{\} \\
		222 & A_{2u} & \{2,2\} \\
		222 & A_{2g} & \{2,2\} \\
		222 & A_{1u} & \{2,2,2\} \\
		222 & A_{1g} & \{\} \\
		223 & A_{2u} & \{2\} \\
		223 & A_{2g} & \{\} \\
		223 & A_{1u} & \{2,2\} \\
		223 & A_{1g} & \{\} \\
		224 & A_{2u} & \{2,2\} \\
		224 & A_{2g} & \{2\} \\
		224 & A_{1u} & \{2,2\} \\
		224 & A_{1g} & \{\} \\
		225 & A_{2u} & \{2,2\} \\
		225 & A_{2g} & \{\} \\
		225 & A_{1u} & \{2,2,2\} \\
		225 & A_{1g} & \{\} \\
		226 & A_{2u} & \{2\} \\
		226 & A_{2g} & \{\} \\
		226 & A_{1u} & \{2,2,2\} \\
		226 & A_{1g} & \{\} \\
		227 & A_{2u} & \{2,2\} \\
		227 & A_{2g} & \{2\} \\
		227 & A_{1u} & \{2,2,2\} \\
		227 & A_{1g} & \{\} \\
		228 & A_{2u} & \{2,2\} \\
		228 & A_{2g} & \{2,2\} \\
		228 & A_{1u} & \{2,2,2\} \\
		228 & A_{1g} & \{\} \\
		229 & A_{2u} & \{2,2\} \\
		229 & A_{2g} & \{\} \\
		229 & A_{1u} & \{2,2,2\} \\
		229 & A_{1g} & \{\} \\
		230 & A_{2u} & \{2,2\} \\
		230 & A_{2g} & \{2,2\} \\
		230 & A_{1u} & \{2,2,2\} \\
		230 & A_{1g} & \{\} \\
	\end{array}
\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		1 & \text{A} & \{\} \\
		2 & A_g & \{\} \\
		2 & A_u & \{2,2,4\} \\
		3 & \text{A} & \{\} \\
		3 & \text{B} & \{2,2,4\} \\
		4 & \text{A'} & \{\} \\
		4 & \text{A''} & \{\} \\
		5 & \text{A'} & \{\} \\
		5 & \text{A''} & \{\} \\
		6 & A_g & \{\} \\
		6 & A_u & \{2\} \\
		6 & B_g & \{2\} \\
		6 & B_u & \{2,2,2,2,4,4\} \\
		7 & A_g & \{\} \\
		7 & A_u & \{2\} \\
		7 & B_g & \{2\} \\
		7 & B_u & \{2,2,4\} \\
		8 & \text{A} & \{\} \\
		8 & \text{B} & \{2\} \\
		9 & \text{A} & \{\} \\
		9 & \text{B} & \{\} \\
		10 & \text{A} & \{\} \\
		10 & \text{B} & \{\} \\
		11 & \text{A'} & \{\} \\
		11 & \text{A''} & \{2\} \\
		12 & \text{A'} & \{\} \\
		12 & \text{A''} & \{\} \\
		13 & \text{A'} & \{\} \\
		13 & \text{A''} & \{\} \\
		14 & A_g & \{\} \\
		14 & A_u & \{2,2,2\} \\
		14 & B_g & \{\} \\
		14 & B_u & \{2,2,2\} \\
		15 & A_g & \{\} \\
		15 & A_u & \{2,2\} \\
		15 & B_g & \{\} \\
		15 & B_u & \{2\} \\
		16 & A_g & \{\} \\
		16 & A_u & \{2\} \\
		16 & B_g & \{\} \\
		16 & B_u & \{2,2\} \\
		17 & A_g & \{\} \\
		17 & A_u & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		17 & B_g & \{\} \\
		17 & B_u & \{2\} \\
		18 & A_g & \{\} \\
		18 & A_u & \{2,2\} \\
		18 & B_g & \{\} \\
		18 & B_u & \{2,2\} \\
		19 & A_1 & \{\} \\
		19 & B_3 & \{\} \\
		19 & B_2 & \{\} \\
		19 & B_1 & \{\} \\
		20 & A_1 & \{\} \\
		20 & B_3 & \{2,2\} \\
		20 & B_2 & \{2\} \\
		20 & B_1 & \{\} \\
		21 & A_1 & \{\} \\
		21 & B_3 & \{2\} \\
		21 & B_2 & \{2\} \\
		21 & B_1 & \{\} \\
		22 & A_1 & \{\} \\
		22 & B_3 & \{2\} \\
		22 & B_2 & \{2\} \\
		22 & B_1 & \{\} \\
		23 & A_1 & \{\} \\
		23 & A_2 & \{\} \\
		23 & B_2 & \{\} \\
		23 & B_1 & \{\} \\
		24 & A_1 & \{\} \\
		24 & A_2 & \{\} \\
		24 & B_2 & \{2\} \\
		24 & B_1 & \{2,2\} \\
		25 & A_1 & \{\} \\
		25 & A_2 & \{\} \\
		25 & B_2 & \{2\} \\
		25 & B_1 & \{2\} \\
		26 & A_1 & \{\} \\
		26 & A_2 & \{\} \\
		26 & B_2 & \{2\} \\
		26 & B_1 & \{2\} \\
		27 & A_1 & \{\} \\
		27 & A_2 & \{\} \\
		27 & B_1 & \{\} \\
		27 & B_2 & \{\} \\
		28 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		28 & A_2 & \{\} \\
		28 & B_1 & \{\} \\
		28 & B_2 & \{\} \\
		29 & A_1 & \{\} \\
		29 & A_2 & \{\} \\
		29 & B_1 & \{\} \\
		29 & B_2 & \{\} \\
		30 & A_1 & \{\} \\
		30 & A_2 & \{\} \\
		30 & B_1 & \{\} \\
		30 & B_2 & \{\} \\
		31 & A_1 & \{\} \\
		31 & A_2 & \{\} \\
		31 & B_1 & \{\} \\
		31 & B_2 & \{2\} \\
		32 & A_1 & \{\} \\
		32 & A_2 & \{\} \\
		32 & B_1 & \{\} \\
		32 & B_2 & \{\} \\
		33 & A_1 & \{\} \\
		33 & A_2 & \{\} \\
		33 & B_1 & \{\} \\
		33 & B_2 & \{\} \\
		34 & A_1 & \{\} \\
		34 & A_2 & \{\} \\
		34 & B_1 & \{\} \\
		34 & B_2 & \{\} \\
		35 & A_1 & \{\} \\
		35 & A_2 & \{\} \\
		35 & B_1 & \{\} \\
		35 & B_2 & \{\} \\
		36 & A_1 & \{\} \\
		36 & A_2 & \{\} \\
		36 & B_1 & \{\} \\
		36 & B_2 & \{\} \\
		37 & A_g & \{\} \\
		37 & A_u & \{2,2,4\} \\
		37 & B_{3g} & \{\} \\
		37 & B_{3u} & \{2,2,4\} \\
		37 & B_{2g} & \{\} \\
		37 & B_{2u} & \{2,2,4\} \\
		37 & B_{1g} & \{\} \\
		37 & B_{1u} & \{2,2,4\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		38 & A_g & \{\} \\
		38 & A_u & \{2,2\} \\
		38 & B_{3g} & \{\} \\
		38 & B_{3u} & \{2,2\} \\
		38 & B_{2g} & \{\} \\
		38 & B_{2u} & \{2\} \\
		38 & B_{1g} & \{\} \\
		38 & B_{1u} & \{2\} \\
		39 & A_g & \{\} \\
		39 & A_u & \{2\} \\
		39 & B_{3g} & \{\} \\
		39 & B_{3u} & \{2\} \\
		39 & B_{2g} & \{\} \\
		39 & B_{2u} & \{2\} \\
		39 & B_{1g} & \{\} \\
		39 & B_{1u} & \{2\} \\
		40 & A_g & \{\} \\
		40 & A_u & \{2\} \\
		40 & B_{3g} & \{2\} \\
		40 & B_{3u} & \{2,2,4\} \\
		40 & B_{2g} & \{2\} \\
		40 & B_{2u} & \{2,2,4\} \\
		40 & B_{1g} & \{\} \\
		40 & B_{1u} & \{2\} \\
		41 & A_g & \{\} \\
		41 & A_u & \{2\} \\
		41 & B_{3g} & \{\} \\
		41 & B_{3u} & \{2,2\} \\
		41 & B_{2g} & \{\} \\
		41 & B_{2u} & \{2\} \\
		41 & B_{1g} & \{\} \\
		41 & B_{1u} & \{2,2\} \\
		42 & A_g & \{\} \\
		42 & A_u & \{2\} \\
		42 & B_{3g} & \{\} \\
		42 & B_{3u} & \{2,2\} \\
		42 & B_{2g} & \{2\} \\
		42 & B_{2u} & \{2,2\} \\
		42 & B_{1g} & \{\} \\
		42 & B_{1u} & \{2\} \\
		43 & A_g & \{\} \\
		43 & A_u & \{2\} \\
		43 & B_{3g} & \{2\} \\
	\end{array}
\end{align*}\begin{align*}
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		43 & B_{3u} & \{2,2\} \\
		43 & B_{2g} & \{2\} \\
		43 & B_{2u} & \{2,2\} \\
		43 & B_{1g} & \{\} \\
		43 & B_{1u} & \{2\} \\
		44 & A_g & \{\} \\
		44 & A_u & \{2\} \\
		44 & B_{3g} & \{2\} \\
		44 & B_{3u} & \{2,2,4\} \\
		44 & B_{2g} & \{2\} \\
		44 & B_{2u} & \{2,2,4\} \\
		44 & B_{1g} & \{\} \\
		44 & B_{1u} & \{2\} \\
		45 & A_g & \{\} \\
		45 & A_u & \{2\} \\
		45 & B_{3g} & \{2\} \\
		45 & B_{3u} & \{2,2\} \\
		45 & B_{2g} & \{2\} \\
		45 & B_{2u} & \{2,2\} \\
		45 & B_{1g} & \{\} \\
		45 & B_{1u} & \{2\} \\
		46 & A_g & \{\} \\
		46 & A_u & \{2\} \\
		46 & B_{3g} & \{\} \\
		46 & B_{3u} & \{2\} \\
		46 & B_{2g} & \{\} \\
		46 & B_{2u} & \{2\} \\
		46 & B_{1g} & \{\} \\
		46 & B_{1u} & \{2\} \\
		47 & A_g & \{\} \\
		47 & A_u & \{4\} \\
		47 & B_{3g} & \{\} \\
		47 & B_{3u} & \{2,2,4\} \\
		47 & B_{2g} & \{\} \\
		47 & B_{2u} & \{2,2,4\} \\
		47 & B_{1g} & \{\} \\
		47 & B_{1u} & \{4\} \\
		48 & A_g & \{\} \\
		48 & A_u & \{2\} \\
		48 & B_{3g} & \{\} \\
		48 & B_{3u} & \{2\} \\
		48 & B_{2g} & \{\} \\
		48 & B_{2u} & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		48 & B_{1g} & \{\} \\
		48 & B_{1u} & \{2\} \\
		49 & \text{A} & \{\} \\
		49 & \text{B} & \{2,2\} \\
		50 & \text{A} & \{\} \\
		50 & \text{B} & \{2,2\} \\
		51 & A_g & \{\} \\
		51 & A_u & \{4\} \\
		51 & B_g & \{2,2,2,2\} \\
		51 & B_u & \{4\} \\
		52 & A_g & \{\} \\
		52 & A_u & \{2\} \\
		52 & B_g & \{2,2\} \\
		52 & B_u & \{2\} \\
		53 & A_1 & \{\} \\
		53 & B_1 & \{2\} \\
		53 & B_2 & \{2\} \\
		53 & A_2 & \{\} \\
		54 & A_1 & \{\} \\
		54 & B_1 & \{2\} \\
		54 & B_2 & \{2\} \\
		54 & A_2 & \{\} \\
		55 & A_1 & \{\} \\
		55 & A_2 & \{\} \\
		55 & B_1 & \{2\} \\
		55 & B_2 & \{2\} \\
		56 & A_1 & \{\} \\
		56 & A_2 & \{\} \\
		56 & B_1 & \{2\} \\
		56 & B_2 & \{2\} \\
		57 & A_1 & \{\} \\
		57 & B_1 & \{2\} \\
		57 & B_2 & \{2\} \\
		57 & A_2 & \{\} \\
		58 & A_1 & \{\} \\
		58 & B_1 & \{2\} \\
		58 & B_2 & \{2\} \\
		58 & A_2 & \{\} \\
		59 & A_1 & \{\} \\
		59 & B_1 & \{2\} \\
		59 & B_2 & \{2\} \\
		59 & A_2 & \{\} \\
		60 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		60 & B_1 & \{2\} \\
		60 & B_2 & \{2\} \\
		60 & A_2 & \{\} \\
		61 & A_{1g} & \{\} \\
		61 & A_{1u} & \{2,8\} \\
		61 & B_{1g} & \{2,2\} \\
		61 & B_{1u} & \{2,8\} \\
		61 & B_{2g} & \{2,2\} \\
		61 & B_{2u} & \{2,8\} \\
		61 & A_{2g} & \{\} \\
		61 & A_{2u} & \{2,8\} \\
		62 & A_{1g} & \{\} \\
		62 & A_{1u} & \{2\} \\
		62 & B_{1g} & \{2\} \\
		62 & B_{1u} & \{2\} \\
		62 & B_{2g} & \{2\} \\
		62 & B_{2u} & \{2\} \\
		62 & A_{2g} & \{\} \\
		62 & A_{2u} & \{2\} \\
		63 & A_{1g} & \{\} \\
		63 & A_{1u} & \{4\} \\
		63 & B_{1g} & \{2,2\} \\
		63 & B_{1u} & \{4\} \\
		63 & B_{2g} & \{2,2\} \\
		63 & B_{2u} & \{4\} \\
		63 & A_{2g} & \{\} \\
		63 & A_{2u} & \{4\} \\
		64 & A_{1g} & \{\} \\
		64 & A_{1u} & \{2\} \\
		64 & B_{1g} & \{2\} \\
		64 & B_{1u} & \{2\} \\
		64 & B_{2g} & \{2\} \\
		64 & B_{2u} & \{2\} \\
		64 & A_{2g} & \{\} \\
		64 & A_{2u} & \{2\} \\
		65 & \text{A} & \{\} \\
		66 & A_g & \{\} \\
		66 & A_u & \{4\} \\
		67 & A_1 & \{\} \\
		67 & A_2 & \{\} \\
		68 & A_1 & \{\} \\
		68 & A_2 & \{\} \\
		69 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		69 & A_2 & \{\} \\
		70 & A_1 & \{\} \\
		70 & A_2 & \{\} \\
		71 & A_{1g} & \{\} \\
		71 & A_{1u} & \{2\} \\
		71 & A_{2g} & \{\} \\
		71 & A_{2u} & \{2\} \\
		72 & A_{1g} & \{\} \\
		72 & A_{1u} & \{2\} \\
		72 & A_{2g} & \{\} \\
		72 & A_{2u} & \{2\} \\
		73 & \text{A} & \{\} \\
		73 & \text{B} & \{4\} \\
		74 & \text{A'} & \{\} \\
		74 & \text{A''} & \{3\} \\
		75 & A_g & \{\} \\
		75 & A_u & \{6\} \\
		75 & B_g & \{6\} \\
		75 & B_u & \{4,4\} \\
		76 & A_1 & \{\} \\
		76 & A_2 & \{\} \\
		76 & B_2 & \{\} \\
		76 & B_1 & \{\} \\
		77 & A_1 & \{\} \\
		77 & A_2 & \{\} \\
		77 & B_1 & \{\} \\
		77 & B_2 & \{\} \\
		78 & A'_1 & \{\} \\
		78 & A''_1 & \{3\} \\
		78 & A'_2 & \{\} \\
		78 & A''_2 & \{3\} \\
		79 & A'_1 & \{\} \\
		79 & A''_1 & \{3\} \\
		79 & A'_2 & \{\} \\
		79 & A''_2 & \{3\} \\
		80 & A_{1g} & \{\} \\
		80 & A_{1u} & \{12\} \\
		80 & A_{2g} & \{\} \\
		80 & A_{2u} & \{12\} \\
		80 & B_{2g} & \{3\} \\
		80 & B_{2u} & \{4\} \\
		80 & B_{1g} & \{3\} \\
		80 & B_{1u} & \{4\} \\
	\end{array}
\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		1 & \text{A} & \{\} \\
		2 & A_g & \{\} \\
		2 & A_u & \{2,2,4\} \\
		3 & \text{A} & \{\} \\
		3 & \text{B} & \{2,2,4\} \\
		4 & \text{A'} & \{\} \\
		4 & \text{A''} & \{\} \\
		5 & \text{A'} & \{\} \\
		5 & \text{A''} & \{\} \\
		6 & A_g & \{\} \\
		6 & A_u & \{2\} \\
		6 & B_g & \{2\} \\
		6 & B_u & \{2,2,2,2,4,4\} \\
		7 & A_g & \{\} \\
		7 & A_u & \{2\} \\
		7 & B_g & \{2\} \\
		7 & B_u & \{2,2,4\} \\
		8 & \text{A} & \{\} \\
		8 & \text{B} & \{2\} \\
		9 & \text{A} & \{\} \\
		9 & \text{B} & \{\} \\
		10 & \text{A} & \{\} \\
		10 & \text{B} & \{\} \\
		11 & \text{A'} & \{\} \\
		11 & \text{A''} & \{2\} \\
		12 & \text{A'} & \{\} \\
		12 & \text{A''} & \{\} \\
		13 & \text{A'} & \{\} \\
		13 & \text{A''} & \{\} \\
		14 & A_g & \{\} \\
		14 & A_u & \{2,2,2\} \\
		14 & B_g & \{\} \\
		14 & B_u & \{2,2,2\} \\
		15 & A_g & \{\} \\
		15 & A_u & \{2,2\} \\
		15 & B_g & \{\} \\
		15 & B_u & \{2\} \\
		16 & A_g & \{\} \\
		16 & A_u & \{2\} \\
		16 & B_g & \{\} \\
		16 & B_u & \{2,2\} \\
		17 & A_g & \{\} \\
		17 & A_u & \{2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		17 & B_g & \{\} \\
		17 & B_u & \{2\} \\
		18 & A_g & \{\} \\
		18 & A_u & \{2,2\} \\
		18 & B_g & \{\} \\
		18 & B_u & \{2,2\} \\
		19 & A_1 & \{\} \\
		19 & B_3 & \{2,2,2\} \\
		19 & B_2 & \{2,2,2\} \\
		19 & B_1 & \{\} \\
		20 & A_1 & \{\} \\
		20 & B_3 & \{2,2\} \\
		20 & B_2 & \{2\} \\
		20 & B_1 & \{\} \\
		21 & A_1 & \{\} \\
		21 & B_3 & \{2\} \\
		21 & B_2 & \{2\} \\
		21 & B_1 & \{\} \\
		22 & A_1 & \{\} \\
		22 & B_3 & \{2,2\} \\
		22 & B_2 & \{2,2\} \\
		22 & B_1 & \{\} \\
		23 & A_1 & \{\} \\
		23 & A_2 & \{\} \\
		23 & B_2 & \{2,2,2\} \\
		23 & B_1 & \{2,2,2\} \\
		24 & A_1 & \{\} \\
		24 & A_2 & \{\} \\
		24 & B_2 & \{2\} \\
		24 & B_1 & \{2,2\} \\
		25 & A_1 & \{\} \\
		25 & A_2 & \{\} \\
		25 & B_2 & \{2\} \\
		25 & B_1 & \{2\} \\
		26 & A_1 & \{\} \\
		26 & A_2 & \{\} \\
		26 & B_2 & \{2,2\} \\
		26 & B_1 & \{2,2\} \\
		27 & A_1 & \{\} \\
		27 & A_2 & \{\} \\
		27 & B_1 & \{\} \\
		27 & B_2 & \{2,2\} \\
		28 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		28 & A_2 & \{2\} \\
		28 & B_1 & \{\} \\
		28 & B_2 & \{2\} \\
		29 & A_1 & \{\} \\
		29 & A_2 & \{\} \\
		29 & B_1 & \{\} \\
		29 & B_2 & \{\} \\
		30 & A_1 & \{\} \\
		30 & A_2 & \{\} \\
		30 & B_1 & \{2\} \\
		30 & B_2 & \{2\} \\
		31 & A_1 & \{\} \\
		31 & A_2 & \{\} \\
		31 & B_1 & \{\} \\
		31 & B_2 & \{2\} \\
		32 & A_1 & \{\} \\
		32 & A_2 & \{\} \\
		32 & B_1 & \{\} \\
		32 & B_2 & \{\} \\
		33 & A_1 & \{\} \\
		33 & A_2 & \{\} \\
		33 & B_1 & \{\} \\
		33 & B_2 & \{\} \\
		34 & A_1 & \{\} \\
		34 & A_2 & \{\} \\
		34 & B_1 & \{\} \\
		34 & B_2 & \{\} \\
		35 & A_1 & \{\} \\
		35 & A_2 & \{\} \\
		35 & B_1 & \{\} \\
		35 & B_2 & \{\} \\
		36 & A_1 & \{\} \\
		36 & A_2 & \{\} \\
		36 & B_1 & \{\} \\
		36 & B_2 & \{2\} \\
		37 & A_g & \{\} \\
		37 & A_u & \{\} \\
		37 & B_{3g} & \{\} \\
		37 & B_{3u} & \{2,2,2,2,2,2\} \\
		37 & B_{2g} & \{\} \\
		37 & B_{2u} & \{2,2,2,2,2,2\} \\
		37 & B_{1g} & \{\} \\
		37 & B_{1u} & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		38 & A_g & \{\} \\
		38 & A_u & \{\} \\
		38 & B_{3g} & \{\} \\
		38 & B_{3u} & \{2,2,2\} \\
		38 & B_{2g} & \{2\} \\
		38 & B_{2u} & \{2,2,2\} \\
		38 & B_{1g} & \{\} \\
		38 & B_{1u} & \{2\} \\
		39 & A_g & \{\} \\
		39 & A_u & \{\} \\
		39 & B_{3g} & \{2\} \\
		39 & B_{3u} & \{2,2\} \\
		39 & B_{2g} & \{2\} \\
		39 & B_{2u} & \{2,2\} \\
		39 & B_{1g} & \{\} \\
		39 & B_{1u} & \{2\} \\
		40 & A_g & \{\} \\
		40 & A_u & \{\} \\
		40 & B_{3g} & \{\} \\
		40 & B_{3u} & \{2,2,2,2\} \\
		40 & B_{2g} & \{\} \\
		40 & B_{2u} & \{2,2\} \\
		40 & B_{1g} & \{\} \\
		40 & B_{1u} & \{\} \\
		41 & A_g & \{\} \\
		41 & A_u & \{2\} \\
		41 & B_{3g} & \{2\} \\
		41 & B_{3u} & \{2,2,2\} \\
		41 & B_{2g} & \{\} \\
		41 & B_{2u} & \{2,2,2\} \\
		41 & B_{1g} & \{\} \\
		41 & B_{1u} & \{\} \\
		42 & A_g & \{\} \\
		42 & A_u & \{2\} \\
		42 & B_{3g} & \{\} \\
		42 & B_{3u} & \{2,2\} \\
		42 & B_{2g} & \{2\} \\
		42 & B_{2u} & \{2,2\} \\
		42 & B_{1g} & \{\} \\
		42 & B_{1u} & \{2\} \\
		43 & A_g & \{\} \\
		43 & A_u & \{\} \\
		43 & B_{3g} & \{\} \\
	\end{array}
\end{align*}\begin{align*}
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		43 & B_{3u} & \{2\} \\
		43 & B_{2g} & \{2\} \\
		43 & B_{2u} & \{2,2\} \\
		43 & B_{1g} & \{\} \\
		43 & B_{1u} & \{2\} \\
		44 & A_g & \{\} \\
		44 & A_u & \{\} \\
		44 & B_{3g} & \{\} \\
		44 & B_{3u} & \{2,2\} \\
		44 & B_{2g} & \{\} \\
		44 & B_{2u} & \{2,2\} \\
		44 & B_{1g} & \{\} \\
		44 & B_{1u} & \{\} \\
		45 & A_g & \{\} \\
		45 & A_u & \{2\} \\
		45 & B_{3g} & \{2\} \\
		45 & B_{3u} & \{2\} \\
		45 & B_{2g} & \{\} \\
		45 & B_{2u} & \{2,2\} \\
		45 & B_{1g} & \{\} \\
		45 & B_{1u} & \{\} \\
		46 & A_g & \{\} \\
		46 & A_u & \{2\} \\
		46 & B_{3g} & \{2\} \\
		46 & B_{3u} & \{2,2\} \\
		46 & B_{2g} & \{2\} \\
		46 & B_{2u} & \{2,2\} \\
		46 & B_{1g} & \{\} \\
		46 & B_{1u} & \{\} \\
		47 & A_g & \{\} \\
		47 & A_u & \{\} \\
		47 & B_{3g} & \{\} \\
		47 & B_{3u} & \{2,2,2,2\} \\
		47 & B_{2g} & \{\} \\
		47 & B_{2u} & \{2,2,2,2\} \\
		47 & B_{1g} & \{\} \\
		47 & B_{1u} & \{\} \\
		48 & A_g & \{\} \\
		48 & A_u & \{\} \\
		48 & B_{3g} & \{\} \\
		48 & B_{3u} & \{2,2,2\} \\
		48 & B_{2g} & \{\} \\
		48 & B_{2u} & \{2,2,2\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		48 & B_{1g} & \{\} \\
		48 & B_{1u} & \{\} \\
		49 & \text{A} & \{\} \\
		49 & \text{B} & \{2,2\} \\
		50 & \text{A} & \{\} \\
		50 & \text{B} & \{2,2\} \\
		51 & A_g & \{\} \\
		51 & A_u & \{4\} \\
		51 & B_g & \{2,2,2,2\} \\
		51 & B_u & \{4\} \\
		52 & A_g & \{\} \\
		52 & A_u & \{2\} \\
		52 & B_g & \{2,2\} \\
		52 & B_u & \{2\} \\
		53 & A_1 & \{\} \\
		53 & B_1 & \{\} \\
		53 & B_2 & \{\} \\
		53 & A_2 & \{\} \\
		54 & A_1 & \{\} \\
		54 & B_1 & \{2\} \\
		54 & B_2 & \{\} \\
		54 & A_2 & \{\} \\
		55 & A_1 & \{\} \\
		55 & A_2 & \{\} \\
		55 & B_1 & \{\} \\
		55 & B_2 & \{\} \\
		56 & A_1 & \{\} \\
		56 & A_2 & \{\} \\
		56 & B_1 & \{2\} \\
		56 & B_2 & \{\} \\
		57 & A_1 & \{\} \\
		57 & B_1 & \{\} \\
		57 & B_2 & \{\} \\
		57 & A_2 & \{\} \\
		58 & A_1 & \{\} \\
		58 & B_1 & \{2\} \\
		58 & B_2 & \{\} \\
		58 & A_2 & \{\} \\
		59 & A_1 & \{\} \\
		59 & B_1 & \{\} \\
		59 & B_2 & \{\} \\
		59 & A_2 & \{\} \\
		60 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{lll}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		60 & B_1 & \{\} \\
		60 & B_2 & \{2\} \\
		60 & A_2 & \{\} \\
		61 & A_{1g} & \{\} \\
		61 & A_{1u} & \{\} \\
		61 & B_{1g} & \{\} \\
		61 & B_{1u} & \{\} \\
		61 & B_{2g} & \{\} \\
		61 & B_{2u} & \{\} \\
		61 & A_{2g} & \{\} \\
		61 & A_{2u} & \{\} \\
		62 & A_{1g} & \{\} \\
		62 & A_{1u} & \{\} \\
		62 & B_{1g} & \{\} \\
		62 & B_{1u} & \{\} \\
		62 & B_{2g} & \{\} \\
		62 & B_{2u} & \{\} \\
		62 & A_{2g} & \{\} \\
		62 & A_{2u} & \{\} \\
		63 & A_{1g} & \{\} \\
		63 & A_{1u} & \{\} \\
		63 & B_{1g} & \{2,2\} \\
		63 & B_{1u} & \{\} \\
		63 & B_{2g} & \{\} \\
		63 & B_{2u} & \{\} \\
		63 & A_{2g} & \{\} \\
		63 & A_{2u} & \{\} \\
		64 & A_{1g} & \{\} \\
		64 & A_{1u} & \{\} \\
		64 & B_{1g} & \{\} \\
		64 & B_{1u} & \{\} \\
		64 & B_{2g} & \{\} \\
		64 & B_{2u} & \{\} \\
		64 & A_{2g} & \{\} \\
		64 & A_{2u} & \{\} \\
		65 & \text{A} & \{\} \\
		66 & A_g & \{\} \\
		66 & A_u & \{4\} \\
		67 & A_1 & \{\} \\
		67 & A_2 & \{\} \\
		68 & A_1 & \{\} \\
		68 & A_2 & \{\} \\
		69 & A_1 & \{\} \\
	\end{array}&&
	\begin{array}{ccc}
		\text{LG} & \text{Irrep} & X_{\text{BS}} \\ \hline
		69 & A_2 & \{\} \\
		70 & A_1 & \{\} \\
		70 & A_2 & \{\} \\
		71 & A_{1g} & \{\} \\
		71 & A_{1u} & \{2\} \\
		71 & A_{2g} & \{\} \\
		71 & A_{2u} & \{2\} \\
		72 & A_{1g} & \{\} \\
		72 & A_{1u} & \{2\} \\
		72 & A_{2g} & \{\} \\
		72 & A_{2u} & \{2\} \\
		73 & \text{A} & \{\} \\
		73 & \text{B} & \{4\} \\
		74 & \text{A'} & \{\} \\
		74 & \text{A''} & \{3\} \\
		75 & A_g & \{\} \\
		75 & A_u & \{6\} \\
		75 & B_g & \{6\} \\
		75 & B_u & \{4,4\} \\
		76 & A_1 & \{\} \\
		76 & A_2 & \{\} \\
		76 & B_2 & \{2\} \\
		76 & B_1 & \{2\} \\
		77 & A_1 & \{\} \\
		77 & A_2 & \{\} \\
		77 & B_1 & \{2\} \\
		77 & B_2 & \{2\} \\
		78 & A'_1 & \{\} \\
		78 & A''_1 & \{\} \\
		78 & A'_2 & \{\} \\
		78 & A''_2 & \{\} \\
		79 & A'_1 & \{\} \\
		79 & A''_1 & \{\} \\
		79 & A'_2 & \{\} \\
		79 & A''_2 & \{\} \\
		80 & A_{1g} & \{\} \\
		80 & A_{1u} & \{\} \\
		80 & A_{2g} & \{\} \\
		80 & A_{2u} & \{\} \\
		80 & B_{2g} & \{\} \\
		80 & B_{2u} & \{2,2\} \\
		80 & B_{1g} & \{\} \\
		80 & B_{1u} & \{2,2\} \\
	\end{array}
